Gated Compression Layers for Efficient Always-On Models

Mobile and embedded machine learning developers frequently have to compromise between two inferior on-device deployment strategies: sacrifice accuracy and aggressively shrink their models to run on dedicated low-power cores; or sacrifice battery by running larger models on more powerful compute cores such as neural processing units or the main application processor. In this paper, we propose a novel Gated Compression layer that can be applied to transform existing neural network architectures into Gated Neural Networks. Gated Neural Networks have multiple properties that excel for on-device use cases that help significantly reduce power, boost accuracy, and take advantage of heterogeneous compute cores. We provide results across five public image and audio datasets that demonstrate the proposed Gated Compression layer effectively stops up to 96% of negative samples, compresses 97% of positive samples, while maintaining or improving model accuracy.

==> accuracy_gates.tikz <==


% \usetikzlibrary{patterns}
% \usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
%\usetikzlibrary{trees} %
\begin{figure}[t!]
 	\centering 
	\resizebox{0.495\textwidth}{!}{
	\begin{tikzpicture}
		\tikzset{
			every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
			small dot/.style={fill=black,circle,scale=0.3}
		}
		\begin{axis}[
	      	% ymode=log,
	      	%log basis y={2},
            xlabel={Number of GC Layers Inserted},
			x label style={at={(axis cs:4.5,88.5)},anchor=north},
			ylabel={Accuracy (\%)},
			xticklabel style={rotate=0, anchor=near xticklabel},
			width=0.6\textwidth, %10.5cm
            height=0.355\textwidth,
			ymin=86.9,
			ymax=100,
			xmin=0.75,
			xmax=8.25,
			minor y tick num=1,
			legend cell align={left},
			legend columns=3,
			legend style={at={(axis cs:7.9,92.86)},draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.69, transform shape}}]
\addplot[smooth,mark=*,blue,mark size=3pt,mark options={scale=1, fill=white},
        %  visualization depends on={value \thisrow{y}\as\myvalue},
         scatter src=explicit symbolic,
        %  nodes near coords={\tiny\pgfmathprintnumber\myvalue},
         thick,error bars/.cd,y fixed,y dir=both, 
         y explicit]
         table[x=id,y=cifar10_mean, y error=cifar10_std]{accuracy_gates.dat};
            
\foreach \column in {fashion_mnist,imagenet,kw2,sc}
{
    \addplot+[smooth,mark size=3pt,mark options={scale=1, fill=white},
         thick,error bars/.cd,y fixed,y dir=both, y explicit]table[x=id,y=\column_mean, y error=\column_std]{accuracy_gates.dat};
}            
% \addlegendentry{};
\legend{Cifar 10, Fashion MNIST, ImageNet 2012, Keyword Spotting, Speech Command}
			
	\end{axis}
	\end{tikzpicture}}\caption{The Effect of Changing Number of GC Layers Inserted on Model Accuracy.}\label{fig:accuracy_gates}
% \vspace{-16pt}
\end{figure}

==> addtional_results.tikz <==
\input{fashion_mnist_grid_search.tikz}
\input{imagenet_1k_grid_search.tikz}
\input{keyword_spotting_v2_grid_search.tikz}
\input{speech_command_grid_search.tikz}
\input{tf_flowers.tikz}
\input{keyword_spotting_v1_grid_search.tikz}

\begin{figure}[h!]
\centering
\resizebox{0.495\textwidth}{!}{
\begin{tikzpicture}\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Accuracy,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh, mesh/cols=21, surf, shader=interp] table[x=x, y=y, z=z] {fashion_mnist_alpha_beta_accuracy.csv};
\end{axis}

\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    yshift=-0.525\textwidth,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Transmission$^\frac{1}{2}$,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh, mesh/cols=21,surf, shader=interp] table[x=x, y=y, z expr = \thisrow{z}^0.5] {fashion_mnist_alpha_beta_power_cost.csv};

\end{axis}
\begin{axis}[
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=\fbox{Accuracy},
    colormap/jet,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85,
    surf,
    shader=interp,
    ] table [x=x, y=y, z=z, col sep = comma]{fashion_mnist_alpha_beta_accuracy.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.55} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.55$};
\addplot[black,mark=none,dashed] coordinates {(0.5, 0.) (0.5, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-4cm] {$\alpha=0.5$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.5,0.55) {$0.982$};

\end{axis}
\begin{axis}[
    name=plot2,
    yshift=-0.525\textwidth,
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.2,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    title=\fbox{Transmission$^\frac{1}{2}$},
    colormap/jet,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85,
    surf,
    shader=interp,
    ] table [x=x, y=y, z expr = \thisrow{z}^0.5, col sep = comma]{fashion_mnist_alpha_beta_power_cost.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.55} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.55$};
\addplot[black,mark=none,dashed] coordinates {(0.5, 0.) (0.5, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-4cm] {$\alpha=0.5$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.5,0.55){$0.093$};
\end{axis}

\iffalse
\begin{axis}[
    yshift=-0.9\textwidth,
    xlabel=$\alpha$,
    ylabel=Accuracy,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=$\beta$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [x=x, z=y, y=z, col sep = comma]{fashion_mnist_alpha_beta_accuracy.csv};
\end{axis}
\begin{axis}[
    yshift=-1.5\textwidth,
    xshift=0.605\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.1,
    xlabel=$\alpha$,
    ylabel=Transmission,
    title=$\beta$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [x=x, z=y, y=z, col sep = comma]{fashion_mnist_alpha_beta_power_cost.csv};
\end{axis}

\begin{axis}[
    yshift=-1.5\textwidth,
    xlabel=$\beta$,
    ylabel=Accuracy,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=$\alpha$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [z=x, x=y, y=z, col sep = comma]{fashion_mnist_alpha_beta_accuracy.csv};
\end{axis}
\begin{axis}[
    yshift=-0.9\textwidth,
    xshift=0.605\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.1,
    xlabel=$\beta$,
    ylabel=Transmission,
    title=$\alpha$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [z=x, x=y, y=z, col sep = comma]{fashion_mnist_alpha_beta_power_cost.csv};
\end{axis}
\fi
\end{tikzpicture}}
    \caption{Effectiveness of the Proposed  Gated Compression Layer on the Fashion MNIST Dataset. For example, with $\alpha=0.5, \beta=0.55$ (the best accuracy and data transmission trade off), it achieves the accuracy of $98.2\%$ with the data transmission ratio of $0.86\%$ (DataTransmissionRatio$^\frac{1}{2}=\sqrt{0.0086}=0.093$).}
    \label{fig:mesh_fashion_mnist}
\vspace*{-14pt}
\end{figure}

\input{cifar10_grid_search.tikz}
\iffalse
\begin{figure}[h]
\centering
\resizebox{0.495\textwidth}{!}{
\begin{tikzpicture}\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Accuracy,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh, mesh/cols=21, surf, shader=interp] table[x=x, y=y, z=z] {tf_flowers_alpha_beta_accuracy.csv};
\end{axis}

\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    yshift=-0.525\textwidth,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Transmission$^\frac{1}{2}$,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh,  mesh/cols=21, surf, shader=interp] table[x=x, y=y, z expr = \thisrow{z}^0.5] {tf_flowers_alpha_beta_power_cost.csv};

\end{axis}
\begin{axis}[
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=\fbox{Accuracy},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z=z, col sep = comma]{tf_flowers_alpha_beta_accuracy.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.15} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.15$};
\addplot[black,mark=none,dashed] coordinates {(0.55, 0.) (0.55, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.55$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.55,0.15) {$0.914$};

\end{axis}
\begin{axis}[
    name=plot2,
    yshift=-0.525\textwidth,
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.2,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    title=\fbox{Transmission$^\frac{1}{2}$},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z expr = \thisrow{z}^0.5, col sep = comma]{tf_flowers_alpha_beta_power_cost.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.15} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.15$};
\addplot[black,mark=none,dashed] coordinates {(0.55, 0.) (0.55, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.55$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.55,0.15) {$0.156$};
\end{axis}

\end{tikzpicture}}\caption{Effectiveness of the Proposed  Gated Compression Layer on the TF Flowers Dataset. With $\alpha=0.55, \beta=0.15$ (the best accuracy and data transmission trade off), it achieves the accuracy of $91.4\%$ with the data transmission ratio of $2.44\%$ (DataTransmissionRatio$^\frac{1}{2}=\sqrt{0.0244}=0.156$).}
    \label{fig:tf_flowers_heatmap}
\vspace{-6pt}
\end{figure}
\fi
\begin{figure}[h]
\centering
\resizebox{0.495\textwidth}{!}{
\begin{tikzpicture}\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Accuracy,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh, mesh/cols=21, surf, shader=interp] table[x=x, y=y, z=z] {imagenet_1k_alpha_beta_accuracy.csv};
\end{axis}

\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    yshift=-0.525\textwidth,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Transmission$^\frac{1}{2}$,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh,  mesh/cols=21, surf, shader=interp] table[x=x, y=y, z expr = \thisrow{z}^0.5] {imagenet_1k_alpha_beta_power_cost.csv};

\end{axis}
\begin{axis}[
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=\fbox{Accuracy},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z=z, col sep = comma]{imagenet_1k_alpha_beta_accuracy.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.15} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.15$};
\addplot[black,mark=none,dashed] coordinates {(0.35, 0.) (0.35, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.35$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.35,0.15) {$0.887$};

\end{axis}
\begin{axis}[
    name=plot2,
    yshift=-0.525\textwidth,
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.2,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    title=\fbox{Transmission$^\frac{1}{2}$},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z expr = \thisrow{z}^0.5, col sep = comma]{imagenet_1k_alpha_beta_power_cost.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.15} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.15$};
\addplot[black,mark=none,dashed] coordinates {(0.35, 0.) (0.35, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.35$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.35,0.15) {$0.160$};
\end{axis}

\end{tikzpicture}}\caption{Effectiveness of the Proposed  Gated Compression Layer on the ImageNet 2012 Dataset. With $\alpha=0.35, \beta=0.15$ (the best accuracy and data transmission trade off), it achieves the accuracy of $88.7\%$ with the data transmission ratio of $2.55\%$ (DataTransmissionRatio$^\frac{1}{2}=\sqrt{0.0255}=0.160$).}
    \label{fig:imagenet_1k_heatmap}
\end{figure}

% \newpage
\iffalse
\begin{figure}[h]
\centering
\resizebox{0.495\textwidth}{!}{
\begin{tikzpicture}\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Accuracy,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh, mesh/cols=21, surf, shader=interp] table[x=x, y=y, z=z] {keyword_spotting_v1_alpha_beta_accuracy.csv};
\end{axis}

\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    yshift=-0.525\textwidth,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Transmission$^\frac{1}{2}$,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh,  mesh/cols=21, surf, shader=interp] table[x=x, y=y, z expr = \thisrow{z}^0.5] {keyword_spotting_v1_alpha_beta_power_cost.csv};

\end{axis}
\begin{axis}[
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=\fbox{Accuracy},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z=z, col sep = comma]{keyword_spotting_v1_alpha_beta_accuracy.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.15} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.15$};
\addplot[black,mark=none,dashed] coordinates {(0.55, 0.) (0.55, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.55$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.55,0.15) {$0.988$};

\end{axis}
\begin{axis}[
    name=plot2,
    yshift=-0.525\textwidth,
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.2,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    title=\fbox{Transmission$^\frac{1}{2}$},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z expr = \thisrow{z}^0.5, col sep = comma]{keyword_spotting_v1_alpha_beta_power_cost.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.15} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.15$};
\addplot[black,mark=none,dashed] coordinates {(0.55, 0.) (0.55, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.55$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.55,0.15) {$0.155$};
\end{axis}

\end{tikzpicture}}\caption{Effectiveness of the Proposed  Gated Compression Layer on the Keyword Spotting V1 Dataset. With $\alpha=0.55, \beta=0.15$ (the best accuracy and data transmission trade off), it achieves the accuracy of $98.8\%$ with the data transmission ratio of $2.4\%$ (DataTransmissionRatio$^\frac{1}{2}=\sqrt{0.024}=0.155)$.}
    \label{fig:keyword_spotting_v1_heatmap}
\end{figure}
\fi

\begin{figure}[h]%[tbh]
\centering
\resizebox{0.495\textwidth}{!}{
\begin{tikzpicture}\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Accuracy,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh, mesh/cols=21, surf, shader=interp] table[x=x, y=y, z=z] {keyword_spotting_v2_alpha_beta_accuracy.csv};
\end{axis}

\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    yshift=-0.525\textwidth,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Transmission$^\frac{1}{2}$,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh,  mesh/cols=21, surf, shader=interp] table[x=x, y=y, z expr = \thisrow{z}^0.5] {keyword_spotting_v2_alpha_beta_power_cost.csv};

\end{axis}
\begin{axis}[
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=\fbox{Accuracy},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z=z, col sep = comma]{keyword_spotting_v2_alpha_beta_accuracy.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.20} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.20$};
\addplot[black,mark=none,dashed] coordinates {(0.45, 0.) (0.45, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.45$};
\node[draw,text width=1.3cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.45,0.20) {$0.9899$};

\end{axis}
\begin{axis}[
    name=plot2,
    yshift=-0.525\textwidth,
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.2,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    title=\fbox{Transmission$^\frac{1}{2}$},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z expr = \thisrow{z}^0.5, col sep = comma]{keyword_spotting_v2_alpha_beta_power_cost.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.20} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.20$};
\addplot[black,mark=none,dashed] coordinates {(0.45, 0.) (0.45, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.45$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.45,0.20) {$0.146$};
\end{axis}

\end{tikzpicture}}\caption{Effectiveness of the Proposed  Gated Compression Layer on the Keyword Spotting Dataset. With $\alpha=0.45, \beta=0.20$ (the best accuracy and data transmission trade off), it achieves the accuracy of $98.99\%$ with the data transmission ratio of $2.13\%$ (DataTransmissionRatio$^\frac{1}{2}=\sqrt{0.0213}=0.146$).}
    \label{fig:keyword_spotting_v2_heatmap}
\end{figure}

\begin{figure}[h]%[tb!]
%\vspace{-180pt}
\centering
\resizebox{0.495\textwidth}{!}{
\begin{tikzpicture}\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Accuracy,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh, mesh/cols=21, surf, shader=interp] table[x=x, y=y, z=z] {speech_command_alpha_beta_accuracy.csv};
\end{axis}

\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    yshift=-0.525\textwidth,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Transmission$^\frac{1}{2}$,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh,  mesh/cols=21, surf, shader=interp] table[x=x, y=y, z expr = \thisrow{z}^0.5] {speech_command_alpha_beta_power_cost.csv};

\end{axis}
\begin{axis}[
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=\fbox{Accuracy},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z=z, col sep = comma]{speech_command_alpha_beta_accuracy.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.35} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.35$};
\addplot[black,mark=none,dashed] coordinates {(0.05, 0.) (0.05, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.05$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.05,0.35) {$0.936$};

\end{axis}
\begin{axis}[
    name=plot2,
    yshift=-0.525\textwidth,
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.2,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    title=\fbox{Transmission$^\frac{1}{2}$},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y=y, z expr = \thisrow{z}^0.5, col sep = comma]{speech_command_alpha_beta_power_cost.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.35} node[anchor=south east,inner xsep=3ex,xshift=-3cm] {$\beta=0.35$};
\addplot[black,mark=none,dashed] coordinates {(0.05, 0.) (0.05, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-1.5cm,xshift=2.2cm] {$\alpha=0.05$};
\node[draw,text width=1.1cm,xshift=0.9cm,yshift=-0.5cm] at (axis cs:0.05,0.35) {$0.162$};
\end{axis}

\end{tikzpicture}}\caption{Effectiveness of the Proposed  Gated Compression Layer on the Speech Command Dataset. With $\alpha=0.05, \beta=0.35$ (the best accuracy and data transmission trade off), it achieves the accuracy of $93.6\%$ with the data transmission ratio of $2.64\%$ (DataTransmissionRatio$^\frac{1}{2}=\sqrt{0.0264}=0.162$).}
    \label{fig:speech_command_heatmap}
\end{figure}

==> alpha_vs_baseline.tikz <==

%\usetikzlibrary{patterns}
%\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
%\usetikzlibrary{trees} %








\begin{figure}[t!]
% \vspace{2pt}
\centering
\resizebox{0.485\textwidth}{!}{
\begin{tikzpicture}
	\tikzset{
		every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
		small dot/.style={fill=black,circle,scale=0.3}
	}
\begin{axis}[
%ymode=log,
%log basis y={2},
%scale only axis,
%scale=0.96,
%/pgf/number format/.cd,
%use comma,
%1000 sep={},
%title={},
xlabel={$\alpha$},
x label style={at={(0.5,-0.005)},anchor=north},
ylabel={Accuracy},
xticklabel style={rotate=0, anchor=near xticklabel},
%ytick distance=0.1,
width=0.54\textwidth, %10.5cm
height=0.35\textwidth,
%height=6cm,
ymin=0.48,
ymax=0.95,
xmin=0,
xmax=1.0,
legend cell align={left},
legend columns=2,
legend pos=south east,
legend style={draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.5, transform shape},at={(axis cs: 0.19,0.5)},anchor=south west},
]
% \addplot+ [ 
%     name path=_baseline0,
%     mark=none,
%     % error bars/.cd, 
%     % y dir=both, 
%     % y explicit
%     ] table [x=x, y=b0, y error=eb0, col sep=comma] {cifar10_alpha_baseline_accuracy.csv};
% \addlegendentry{Baseline-$M$}

\addplot+ [ 
    smooth,
    name path=_baseline1,
    mark=none,
    % error bars/.cd, 
    % y dir=both, 
    % y explicit
    ] table [x=x, y=b1, y error=eb1, col sep=comma] {cifar10_alpha_baseline_accuracy.csv};
\addlegendentry{Baseline}

\addplot+ [ 
    smooth,
    mark=none,
    name path=_final,
    error bars/.cd, 
    y dir=both, 
    y explicit] table [x=x, y=y, y error=ey, col sep=comma] {cifar10_alpha_ours_accuracy.csv};
\addlegendentry{$\widetilde{\mathcal{F}}$}

\addplot+ [ 
    smooth,
    name path=_gate,
    mark size=2pt,
    error bars/.cd, 
    y dir=both, 
    y explicit] table [x=x, y=y, y error=ey,col sep=comma] {cifar10_alpha_gate_accuracy.csv};
\addlegendentry{$\mathcal{G}$}

%\node[pin={[align=right,pin distance=0.15cm]-90:{With the `XS' sub \\model added, the \\accuracy is boosted \\from 0.822 to 0.842.}}] at (axis cs:0.175,0.845) {};

\node[pin={[align=right,pin distance=0.75cm]-93:{ $\alpha\in[0.05,0.8]$,\\ours consistently\\achieves better\\ performance. }}] at (axis cs:0.785, 0.865) {};

\addplot fill between[ 
of = _baseline1 and _final, 
soft clip={domain=0.0025:0.825},
every segment/.style = {blue!20},
every even segment/.style  = {blue!20}
];
% \addplot fill between[ 
% of = _baseline1 and _baseline0, 
% soft clip={domain=0:1},
% every segment/.style = {yellow!20},
% every even segment/.style  = {yellow!20}
% ];

\end{axis}

\end{tikzpicture}}\caption{ Effect of Changing $\alpha$ on $\widetilde{\mathcal{F}}$. %Worth Noting: a) for $\alpha\in[0.05,0.8]$, our method $\widetilde{\mathcal{F}}$ consistently performance better than Baseline; b) for $\alpha\in[0.8,1]$, the accuracy of $\widetilde{\mathcal{F}}$ drops quickly with the increase of $\alpha$; d) the accuracy/variance of $\mathcal{G}$ increases/decreases along with the increase of $\alpha$.
}\label{fig:effect_of_alpha_on_model_performance}
% \vspace{-12pt}

\end{figure}

==> alpha_vs_baseline2.tikz <==

% \vspace{6pt}	
\begin{figure}[t]
	\centering 
	\resizebox{0.485\textwidth}{!}{
	\begin{tikzpicture}
		\tikzset{
			every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
			small dot/.style={fill=black,circle,scale=0.3}
		}
		\begin{axis}[
	      	%ymode=log,
	      	%log basis y={2},
            xlabel={$\alpha$},
            x label style={at={(0.5,-0.005)},anchor=north},
			ylabel={Performance},
			xticklabel style={rotate=0, anchor=near xticklabel},
			width=0.54\textwidth, %10.5cm
            height=0.35\textwidth,
			ymin=0.,
			ymax=1.,
			xmin=0,
			xmax=1.0,
			legend cell align={left},
			legend columns=1,
			legend pos=north east,
			legend style={draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.65, transform shape}},
			]
\addplot+ [
    smooth,
    mark size=1.5pt,
    error bars/.cd, 
    y dir=both, 
    y explicit] table [x=x, y=y, y error=ey, col sep=comma] {cifar10_alpha_nptr.csv};
			
\addlegendentry{$\mathcal{P}_{nptr}$}
			
\addplot+ [ 
    smooth,
    mark size=1.5pt,
    error bars/.cd, 
    y dir=both, 
    y explicit] table [x =x, y =y, y error=ey, col sep=comma] {cifar10_alpha_plr.csv};
\addlegendentry{$\mathcal{P}_{plr}$}
			
\addplot+ [mark size=1.5pt,
    smooth,
    error bars/.cd, 
    y dir=both, 
    y explicit] table [x =x, y =y, y error=ey, col sep=comma] {cifar10_alpha_ncr.csv};
\addlegendentry{$\mathcal{P}_{ncr}$}		

	\end{axis}
	\end{tikzpicture}}\caption{ Effect of Changing $\alpha$ on $\mathcal{G}$. %Worth Noting: a) Both the positive loss rate and the negative pass through rate decreases along with the increase of $\alpha$; b) The variances decrease along with the increase of $\alpha$; c) The positive loss rate and the negative pass through rate compete with each other as they decrease together; d) The negative corrected rate always larger than 0.
	}\label{fig:effect_of_alpha_on_gate_performance}
% \vspace{-6pt}
\end{figure}

==> baselines.tikz <==
%\usetikzlibrary{patterns}
%\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
%\usetikzlibrary{trees} %
\usetikzlibrary{spy}









\begin{SCfigure}[][t!]
% \vspace{-6pt}
\centering	\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
	\tikzset{
		every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
		small dot/.style={fill=black,circle,scale=0.3}
	}
\begin{axis}[
xmode=log,
log basis x={10},
% ymode=log,
% log basis y={2},
%scale only axis,
%scale=0.96,
%/pgf/number format/.cd,
%use comma,
%1000 sep={},
%title={},
xlabel={Number of Training Parameters},
ylabel={Accuracy},
xticklabel style={rotate=0, anchor=near xticklabel},
%ytick distance=0.1,
width=0.7\textwidth, %10.5cm
height=0.45\textwidth,
ymin=0.2,
ymax=1.,
legend cell align={left},
legend columns=4,
legend pos=north west,
legend style={
     draw opacity=.75,
     text opacity=.75,
     fill opacity=0.5,
     nodes={scale=0.65, transform shape}, 
     at={(axis cs: 1400,0.35)},
     anchor=south west,
     /tikz/every even column/.append style={column sep=0.1cm}}
]

\addplot+ [only marks] table [x =x, y=y, col sep=comma] {cifar10_cnn.csv};
\addlegendentry{CNN}

\addplot+ [only marks] table [x=x, y=y,col sep=comma] {cifar10_resnet.csv};
\addlegendentry{ResNet}

\addplot+ [only marks] table [x=x, y=y,col sep=comma] {cifar10_inception.csv};
\addlegendentry{Inception}
\addplot+ [only marks] table [x=x, y=y,col sep=comma] {cifar10_vgg.csv};
\addlegendentry{VGG}

\addplot +[mark=none,dashed] coordinates {(1024, 0.2) (1024, 1)} node[anchor=north west,inner xsep=0.2ex] {$x=2^{10}$};
\addplot +[mark=none] coordinates {(1048576, 1) (1048576, 0.225)}  node[anchor=south east,inner xsep=0.2ex] {$x=2^{20}$};

\node[pin={[align=right,pin distance=0.0cm]-90:{XS}}] at (axis cs:500,0.337683) {};
\node[pin={[align=right,pin distance=0.0cm]-90:{M}}] at (axis cs:50000,0.337683) {};
\node[pin={[align=right,pin distance=0.0cm]-90:{XL}}] at (axis cs:3000000,0.337683) {};

\end{axis}

\end{tikzpicture}}\caption{Effect of Changing Model Size of Baseline Models.}\label{fig:baseline}
% \vspace{-16pt}
\end{SCfigure}


==> beta_vs_performance.tikz <==

\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %
\usetikzlibrary{spy}





\begin{figure}[tb!]
% \vspace{-6pt}
\centering	{%
\resizebox{0.485\textwidth}{!}{
\begin{tikzpicture}
	\tikzset{
		every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
		small dot/.style={fill=black,circle,scale=0.3}
	}
\begin{axis}[
% xmode=log,
% log basis x={2},
% ymode=log,
% log basis y={2},
%scale only axis,
%scale=0.96,
%/pgf/number format/.cd,
%use comma,
%1000 sep={},
%title={},
xlabel={$\beta$},
x label style={at={(0.5,0.125)},anchor=north},
ylabel={Performance},
xticklabel style={rotate=0, anchor=near xticklabel},
ytick distance=0.2,
width=0.6\textwidth, %10.5cm
height=0.4\textwidth,
%height=6cm,
%ymin=0.45,
%ymax=1,
xmin=-0.01,
xmax=1,
ymin=-0.02,
ymax=1.,
legend cell align={left},
legend columns=1,
legend pos=south west,
legend style={draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.5, transform shape}},%at={(axis cs: 0.00001,-0.096)},anchor=south east},
]
\node[circle,draw=red,fill=yellow,inner sep=1pt,minimum size=8pt,dashed] (a) at (axis cs:0.72,0.88) {};
\node[circle,draw=red, fill=yellow,inner sep=1pt,minimum size=8pt, dashed] (b) at (axis cs:0.72,0.018) {};
\draw [-,dashed] (b.north) -- (a.south);
\node[yshift=.425cm, pin={[align=right, text width=7em, pin distance=0.cm]90:{\tiny{$\beta=0.72$, it achieves the same level of performance with $density$: $2.7\%$.}}}] at (b.north) {};
% \addplot+ [
%     mark=none,
%     % error bars/.cd, 
%     % y fixed,
%     % y dir=both, 
%     % y explicit
%     ] table [x expr = (25+ln(\thisrow{x})/ln(2))/25, y expr=0.842, y error expr=0.0093, col sep=comma] {betacifar10_accuracy.csv};
% \addlegendentry{Accuracy of Baseline-M}
\addplot+ [
    mark=none,
    smooth,
    % error bars/.cd, 
    % y fixed,
    % y dir=both, 
    % y explicit
    ] table [x expr = (25+ln(\thisrow{x})/ln(2))/25, y expr=0.8557, y error expr=0.0053, col sep=comma] {betacifar10_accuracy.csv};
\addlegendentry{Accuracy of Baseline}

\addplot+ [ name path=accuracy_,error bars/.cd, 
    smooth,
    y fixed,
    y dir=both, 
    y explicit] table [x expr = (25+ln(\thisrow{x})/ln(2))/25, y=y, y error=ey, col sep=comma] {betacifar10_accuracy.csv};
\addlegendentry{Accuracy of $\widetilde{\mathcal{F}}$ ($\alpha=0.5$)}

\addplot+ [ name path=sparsity_,error bars/.cd, 
    smooth,
    y fixed,
    y dir=both, 
    y explicit] table [x expr = (25+ln(\thisrow{x})/ln(2))/25, y=y, y error=ey,col sep=comma] {betacifar10_sparsity.csv};
\addlegendentry{Density=$1-\mathcal{P}_{dr}$}

% \addplot fill between[ 
% of = accuracy_ and sparsity_, 
% soft clip={domain=0.25:0.7},
% every segment/.style = {blue!20},
% every even segment/.style  = {blue!10}
% ];

% \node[pin={[align=right,pin distance=0.02cm]-90:{$\beta\in[0.25,0.6]$ \\ Large sparsity gain \\with least accuracy drop.}}] at (axis cs:0.5,0.8) {};

% \addplot fill between[ 
% of = accuracy_ and sparsity_, 
% soft clip={domain=0.25:0.6},
% every segment/.style = {red!20},
% every even segment/.style  = {red!10}
% ];
% \node[pin={[align=right,pin distance=0.02cm]-90:{$Sparsity=0$ \\when $\beta\geq 2^{3}$}}] at (axis cs:8,0.278683) {};

%\node[pin={[align=right,pin distance=1.cm]-85:{$Density\xrightarrow{}0.5$ \\when $\beta\xrightarrow{}0$}}] at (axis cs:0,0.589) {};

\end{axis}


\end{tikzpicture}}}{\caption{ Effect of Changing $\beta$ on $\widetilde{\mathcal{F}}$. %Worth Noting: a) For $\beta<0.72, \widetilde{\mathcal{F}}$ consistently performs better than Baseline ($[1\%, 4.5\%]$); b) For $\beta\in[0.3, 0.72]$, the density decreases significantly while the accuracy dropping is minimal; c) For $\beta>0.72$, the model performance decreases rapidly; d) The density is still around 0.6 even for $\beta\xrightarrow[]{}0$.
}\label{fig:changing_beta}
}
% \vspace{-16pt}
\end{figure}


==> binarize.tikz <==
\tikzset{
  jumpdot/.style={mark=*,solid,ultra thick,red},
  excl/.append style={jumpdot,fill=white},
  incl/.append style={jumpdot,fill=red},
}

\begin{figure}
\centering	\resizebox{0.485\textwidth}{!}{
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[grid=both,
      mark = none,
      %xmin = -2, 
      ymin = -0.05,
      xmax = 1.5,ymax = 1.05,
      width=0.65\textwidth,
      height=0.45\textwidth,
      label style={font=\small},
      tick label style={font=\scriptsize}, 
      %axis lines*=middle,
      enlargelimits=false,
      clip=false,
      xtick={-0.50,-0.25,...,1.5},
      ytick={0,0.25,...,1.}
      ]
\addplot[ultra thick, red, domain=0.5:1,restrict y to domain=0:1, samples=100]  {1} node[right,anchor=north west]{};
\addplot[ultra thick, red, domain=0: 0.5, samples=100]  {0} node[left,anchor=south west]{\small$\Gamma(\varphi) = \mathbf{1}_{\varphi<\frac{1}{2}}$};
\addplot[ultra thick, blue, domain=0:1, samples=100]  {x} node[anchor=north east,inner xsep=3ex] {\small$\sigma(\varphi)=\text{min}[1, \text{max}(0,\varphi)]$};
\addplot[ultra thick, blue, domain=1:1.5, samples=100]  {1} node[anchor=north east,inner xsep=3ex] {};
\addplot[ultra thick, blue, domain=-0.5:0, samples=100]  {0} node[anchor=north east,inner xsep=3ex] {};
\addplot[incl] coordinates {(.5,1)};
\addplot[excl] coordinates {(.5,0)};
\end{axis}
\end{tikzpicture}}\caption{Plot of the Binarize Function $\Gamma(\cdot)$ and the Weight Clipping Function $\sigma(\cdot)$}
    \label{fig:binarize}
\end{figure}


==> cifar10_grid_search.tikz <==




\iffalse
\begin{figure}
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Accuracy,
    width=0.3\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[mesh, mesh/cols=21, surf, shader=interp] table[x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z=z] {cifar10_alpha_beta_accuracy.csv};
    %\addplot3[mesh, mesh/cols=21,surf, shader=interp] table[x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z expr = \thisrow{z}^0.5] {cifar10_alpha_beta_power_cost.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    yshift=0.525\textwidth,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Transmission$^\frac{1}{2}$,
    width=0.3\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[mesh, mesh/cols=21,surf, shader=interp] table[x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z expr = \thisrow{z}^0.5] {cifar10_alpha_beta_power_cost.csv};
\end{axis}
\end{tikzpicture}}
    \caption{Effectiveness of the Proposed Distributed Framework and the Gated Compression Layer on the Cifar 10 Dataset. For example, with $\alpha=0.7, \beta=0.6$, it achieves the accuracy of $88.9\%$ with the data transmission ratio of $1.64\%$.}
    \label{fig:mesh_cifar10}
\end{figure}

\begin{figure}[htb!]
    \centering
\resizebox{0.495\textwidth}{!}{
\begin{tikzpicture} \tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=Accuracy,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z=z, col sep = comma]{cifar10_alpha_beta_accuracy.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.6} node[anchor=south east,inner xsep=3ex,xshift=-2cm] {$\beta=0.6$};
\addplot[black,mark=none,dashed] coordinates {(0.7, 0.) (0.7, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-4cm] {$\alpha=0.7$};
\node[draw,text width=1.1cm,xshift=1.5cm,yshift=-1.cm] at (axis cs:0.6,0.7) {$0.889$};

\end{axis}
\begin{axis}[
    name=plot2,
    xshift=0.605\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.2,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    title=Transmission$^\frac{1}{2}$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z expr = \thisrow{z}^0.5, col sep = comma]{cifar10_alpha_beta_power_cost.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.6} node[anchor=south east,inner xsep=3ex,xshift=-2cm] {$\beta=0.6$};
\addplot[black,mark=none,dashed] coordinates {(0.7, 0.) (0.7, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-4cm] {$\alpha=0.7$};
\node[draw,text width=1.1cm,xshift=1.5cm,yshift=-1.cm] at (axis cs:0.6,0.7){$0.126$};
\end{axis}

\begin{axis}[
    yshift=-0.45\textwidth,
    xlabel=$\alpha$,
    ylabel=Accuracy,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=$\beta$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [x=x, z expr=(20+ln(\thisrow{y})/ln(2))/20, y=z, col sep = comma]{cifar10_alpha_beta_accuracy.csv};
\end{axis}
\begin{axis}[
    yshift=-0.525\textwidth,
    xshift=0.605\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.1,
    xlabel=$\alpha$,
    ylabel=Transmission,
    title=$\beta$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [x=x, z expr=(20+ln(\thisrow{y})/ln(2))/20, y=z, col sep = comma]{cifar10_alpha_beta_power_cost.csv};
\end{axis}

\begin{axis}[
    yshift=-1.05\textwidth,
    xlabel=$\beta$,
    ylabel=Accuracy,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=$\alpha$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [z=x, x expr=(20+ln(\thisrow{y})/ln(2))/20, y=z, col sep = comma]{cifar10_alpha_beta_accuracy.csv};
\end{axis}
\begin{axis}[
    yshift=-1.05\textwidth,
    xshift=0.605\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.1,
    xlabel=$\beta$,
    ylabel=Transmission,
    title=$\alpha$,
    small,view={0}{90},colorbar,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [
    surf,
    shader=interp,
    ] table [z=x, x expr=(20+ln(\thisrow{y})/ln(2))/20, y=z, col sep = comma]{cifar10_alpha_beta_power_cost.csv};
\end{axis}


\end{tikzpicture}}\caption{Effect of Changing $\alpha$ and $\beta$ on the Data Transmission Ratio and Accuracy. With $\alpha=0.7, \beta=0.6$, it achieves the accuracy of $88.9\%$ with the data transmission ratio of $1.64\%$.}
    \label{fig:cifar10_heatmap}
\end{figure}\fi

\begin{figure}[tb!]
\vspace*{-6pt}
\centering
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}\tikzstyle{every node}=[font=\Large]
\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Accuracy,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh, mesh/cols=21, surf, shader=interp] table[x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z=z] {cifar10_alpha_beta_accuracy.csv};
\end{axis}

\begin{axis}[
    xlabel=$\alpha$,
    ylabel=$\beta$,
    yshift=-0.52\textwidth,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    zlabel=Transmission$^\frac{1}{2}$,
    height=0.405\textwidth,
    view={70}{55},
    xtick distance=0.2,
    ytick distance=0.2,
    ztick distance=0.2,
    grid=major,
    grid style={dotted},
    colormap/jet,
    % colorbar,
    mesh/ordering=x varies,
    table/col sep = comma]
    \addplot3[opacity=0.85,mesh,  mesh/cols=21, surf, shader=interp] table[x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z expr = \thisrow{z}^0.5] {cifar10_alpha_beta_power_cost.csv};

\end{axis}
\begin{axis}[
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    xtick distance=0.2,
    ytick distance=0.2,
    scale only axis,
    title=\fbox{Accuracy},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z=z, col sep = comma]{cifar10_alpha_beta_accuracy.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.8} node[anchor=south east,inner xsep=3ex,xshift=-2cm] {$\beta=0.8$};
\addplot[black,mark=none,dashed] coordinates {(0.7, 0.) (0.7, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-4cm] {$\alpha=0.7$};
\node[draw,text width=1.1cm,xshift=.5cm,yshift=-.25cm] at (axis cs:0.8,0.7) {$0.938$};

\end{axis}
\begin{axis}[
    name=plot2,
    yshift=-0.52\textwidth,
    xshift=0.605\textwidth,
    height=0.405\textwidth,
    scale only axis,
    xtick distance=0.2,
    ytick distance=0.2,
    xlabel=$\alpha$,
    ylabel=$\beta$,
    title=\fbox{Transmission$^\frac{1}{2}$},
    colormap/jet,
    small,view={0}{90},colorbar,
    mesh/ordering=x varies,
    label style={font=\Large},tick label style={font=\Large}
    ]
    \addplot3 [opacity=0.85, mesh/cols=21,   
    surf,
    shader=interp,
    ] table [x=x, y expr=(20+ln(\thisrow{y})/ln(2))/20, z expr = \thisrow{z}^0.5, col sep = comma]{cifar10_alpha_beta_power_cost.csv};
\addplot[dashed, black, domain=0:1, samples=100]  {0.8} node[anchor=south east,inner xsep=3ex,xshift=-2cm] {$\beta=0.8$};
\addplot[black,mark=none,dashed] coordinates {(0.7, 0.) (0.7, 1)} node[anchor=north east,inner xsep=0.2ex,yshift=-4cm] {$\alpha=0.7$};
\node[draw,text width=1.1cm,xshift=.5cm,yshift=-.25cm] at (axis cs:0.8,0.7) {$0.006$};

\end{axis}

\end{tikzpicture}}\caption{ Effectiveness of the Proposed Gated Compression Layer on the Cifar 10 Dataset. With $\alpha=0.7, \beta=0.8$ (the best accuracy and data transmission trade off), it achieves the accuracy of $93.8\%$ with the data transmission ratio of $0.62\%$ (DataTransmissionRatio$^\frac{1}{2}=\sqrt{0.0062}=0.077$).}
    \label{fig:cifar10_heatmap}
% \vspace{-10pt} 
\end{figure}

\iffalse
\begin{SCtable*}[][tb]
% \vspace{-1pt}
\centering
\caption{ Effectiveness of the Proposed Distributed Framework and GC Layer on Cifar10.}
\label{tab:cifar-10}
\resizebox{0.85\textwidth}{!}{
\begin{tabular}{l||lllllll}
\hline\hline
& $\alpha$ & $\beta$  & $\mathcal{A}_{ccuracy}$ & {\scriptsize EarlyStopping} & {\scriptsize Compression} & $\mathcal{D}_{ata}\mathcal{T}_{ansmission}\mathcal{R}_{atio}$ &  $\mathcal{S}_{core}$\\\hline\hline
%Baseline-M          & $\times$    & $\times$ & $0.91565\pm0.00813$  & $0\%$ & $0\%$ & $1.0$ & $0.71565$\\
Baseline           & $\times$    & $\times$ & $0.90235\pm0.00920$  & $0\%$ & $0\%$ & $1.0$ & $0.70235$\\
With $\mathcal{G}$ only & $0.55$ & $\times$ & $0.92254\pm0.00216$  & $87.5\%$ & $0\%$ & $0.53214\pm0.01205$ & $0.81611$\\
With $\mathcal{C}$ only & $\times$    & $0.05$     & $0.93962\pm0.00586$  &$0\%$ & $42.10\%$ & $0.27904\pm0.11184$ & $0.87716$ \\
With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.70$ & $0.8$     & $0.93766\pm0.06124$  &$92.23\%$ & $97.07\%$ & $\boldsymbol{0.00618\pm0.0005}$ & $\boldsymbol{0.93642}$\\
With $\mathcal{GC}$:{\tiny Best Accuracy}      & $0.60$ & $0.15$     & $\boldsymbol{0.94187\pm0.00244}$  &$82.17\%$ & $41.64\%$ & $0.25042\pm0.01584$  & $0.89178$\\\hline\hline
\end{tabular}}
% \vspace*{-22pt}
\end{SCtable*}
\fi

==> compression.tikz <==


\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %
\begin{figure}[t!]
\centering
\resizebox{0.485\textwidth}{!}{
\begin{tikzpicture}
	\tikzset{
		every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
		small dot/.style={fill=black,circle,scale=0.3}
	}
	\begin{axis}[
        scale only axis,
% 		axis y line* = left,
        xlabel={Network Depth of the Newly Inserted GC Layer(\%)},
    	x label style={at={(axis cs:38,64.5)},anchor=north},
		ylabel={Activation Sparsity(\%)},
		xticklabel style={rotate=0, anchor=near xticklabel},
		width=0.6\textwidth, %10.5cm
        height=0.325\textwidth,
		ymin=60.,
		ymax=100.,
		xmin=7.5,
		xmax=82.5,
		minor y tick num=4,
		legend cell align={left},
		legend columns=1,
		legend pos=south west,
		legend style={at={(axis cs:8.8,70)},draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.75, transform shape}}]

% \addplot[mark=*,blue, mark size=3pt,mark options={scale=1, fill=white},
%          visualization depends on={value \thisrow{y}\as\myvalue},
%          scatter src=explicit symbolic,
%          nodes near coords={\tiny\pgfmathprintnumber\myvalue},
%          thick]table[x=id,y=y]{compression.dat};

\addplot[smooth,mark=triangle*,red, mark size=3pt,mark options={scale=1, fill=white},
         thick]table[x expr=\thisrow{id}*10,y=x]{compression.dat};
\foreach \column in {FMNIST,IMAGENET,KWV2,SPEECHCOMMAND}
{
    \addplot+[smooth,mark size=3pt,mark options={scale=1, fill=white},
             thick]table[x expr=\thisrow{id}*10,y=\column]{compression.dat};
}
\legend{Cifar 10,
        Fashion MNIST,
        % Compression: TF Flowers, 
        ImageNet 2012, 
        % Compression: Keyword Spotting V1,
        Keyword Spotting,
        Speech Command,
        };
    \end{axis}
	\end{tikzpicture}}\caption{The Effect of Changing the Network Depth of A Newly Added GC Layer on Activation Sparsity.}\label{fig:compression}

\end{figure}

==> early_stopping.tikz <==


\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %

\begin{figure}[t!]
 	\centering 
	\resizebox{0.485\textwidth}{!}{
	\begin{tikzpicture}
    \pgfplotsset{set layers}
		\tikzset{
			every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
			small dot/.style={fill=black,circle,scale=0.3}
		}
		\begin{axis}[
            scale only axis,
    % 		axis y line* = left,
            xlabel={Network Depth of the Newly Inserted GC Layer(\%)},
			x label style={at={(axis cs:45,20.5)},anchor=north},
			ylabel={Early Stopping(\%)},
			xticklabel style={rotate=0, anchor=near xticklabel},
			width=0.6\textwidth, %10.5cm
            height=0.325\textwidth,
			ymin=9.,
			ymax=101.,
			xmin=7.5,
			xmax=82.5,
			minor y tick num=4,
			legend cell align={left},
			legend columns=1,
			legend pos=south east,
			legend style={at={(axis cs:80,26)},draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.75, transform shape}}]

% \addplot[smooth,mark=*,blue, mark size=4pt,mark options={scale=1, fill=white},
%          visualization depends on={value \thisrow{y}\as\myvalue},
%          scatter src=explicit symbolic,
%          nodes near coords={\tiny\pgfmathprintnumber\myvalue},
%          thick]table[x=id,y=y]{early_stopping.dat};


\addplot[smooth,mark=triangle*,red, mark size=3pt,mark options={scale=1, fill=white},
         thick]table[x expr=\thisrow{id}*10,y=x]{early_stopping.dat};

\foreach \column in {FMNIST,IMAGENET,KWV2,SPEECHCOMMAND}
{
    \addplot+[smooth,mark size=3pt,mark options={scale=1, fill=white},
             thick]table[x expr=\thisrow{id}*10,y=\column]{early_stopping.dat};
}
\legend{Cifar 10,
        Fashion MNIST,
        % Gating: TF Flowers, 
        ImageNet 2012, 
        % Gating: Keyword Spotting V1,
        Keyword Spotting,
        Speech Command,
        };
    \end{axis}
	\end{tikzpicture}}\caption{The Effect of Changing the Network Depth of A Newly Added GC Layer on Early Stopping Performance. 
	%The number above a data point is the layer index where the GC layer is added in the preexisting baseline model. 
	}\label{fig:early_stopping}
% \vspace{-16pt}
\end{figure}


==> every_n.tikz <==
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %
\usetikzlibrary{spy}




\makeatother
\begin{figure}[h]
\centering	\resizebox{0.485\textwidth}{!}{
\begin{tikzpicture}
	\tikzset{
		every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
		small dot/.style={fill=black,circle,scale=0.3}
	}
\begin{axis}[
% ybar,
xmode=log,
log basis x={2},
xlabel={\# Epochs Per Training Switch},
x label style={at={(0.5,0.155)},anchor=north},
ylabel={Accuracy},
xticklabel style={rotate=0, anchor=near xticklabel},
xtick=data,
ytick distance = 0.1,
tick label style={font=\tiny},
%ytick distance=0.1,
width=0.6\textwidth, %10.5cm
height=0.4\textwidth,
ymin=0.4,
ymax=0.8,
legend cell align={left},
legend columns=4,
legend pos=north west,
legend style={draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.65, transform shape}},
]
\addplot+ [
    smooth,
    mark=none,
    % only marks,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
    ] table [x = x, y = y, y error = ey, col sep = comma] {every_n.csv};
\addlegendentry{$\mathcal{C}$ Enabled}
\addplot+ [
    smooth,
    mark=none,
    % only marks,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
    ] table [x = x, y = y, y error = ey, col sep = comma] {every_n_without_c.csv};

\addlegendentry{$\mathcal{C}$ Disabled}

\end{axis}

\end{tikzpicture}}\vspace{-8pt}\caption{Two Stages Training Performances.}\label{fig:two_stages}
% \vspace{-6pt}
\end{figure}


==> fashion_mnist_grid_search.tikz <==




\iffalse
\begin{SCtable*}[][tb]
% \vspace{-6pt}
\centering
\caption{ Effectiveness of the Proposed Distributed Framework and GC Layer on Fashion MNIST.}
\label{tab:fashion_mnist}

\resizebox{0.85\textwidth}{!}{
\begin{tabular}{l||lllllll}
\hline\hline
                        & $\alpha$    & $\beta$  & $\mathcal{A}_{ccuracy}$  & {\scriptsize EarlyStopping} & {\scriptsize Compression} & $\mathcal{D}_{ata}\mathcal{T}_{ansmission}\mathcal{R}_{atio}$  & $\mathcal{S}_{core}$\\\hline\hline
Baseline          & $\times$    & $\times$ & $0.97183\pm0.00145$ & $0\%$ & $0\%$ & $1.0$ & $0.77183$\\
With $\mathcal{G}$ only & $0.50$ & $\times$ & $0.98108\pm0.00182$& $73.36\%$ & $0\%$  & $0.51420\pm0.00718$ & $0.87824$\\
With $\mathcal{C}$ only & $\times$    & $0.55$     & $0.97998\pm0.01406$& $0\%$ & $98.07\%$  & $0.01927\pm0.00787$ & $0.97612$\\
With $\mathcal{GC}$:{\tiny Best Trade-off}    & $0.50$ & $0.55$  & $0.98255\pm0.00160$   & $71.35\%$ & $98.02\%$  & $\boldsymbol{0.00864\pm0.00080}$ & $\boldsymbol{0.98082}$\\
With $\mathcal{GC}$:{\tiny Best Accuracy}     & $0.05$ & $0.10$  & $\boldsymbol{0.99219\pm0.00091}$   & $61.37\%$ & $88.61\%$  & $0.08548\pm0.00522$ & $0.97509$ \\\hline\hline
\end{tabular}}
% \vspace{-10pt}
\end{SCtable*}
\fi

==> gate_inputs.tikz <==
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %
\usetikzlibrary{spy}




\makeatother
\begin{figure}[tb!]
\centering	\resizebox{0.485\textwidth}{!}{
\begin{tikzpicture}
	\tikzset{
		every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
		small dot/.style={fill=black,circle,scale=0.3}
	}
\begin{axis}[
% ybar,
% xmode=log,
% log basis x={10},
% ymode=log,
% log basis y={2},
%scale only axis,
%scale=0.96,
%/pgf/number format/.cd,
%use comma,
%1000 sep={},
%title={},
xlabel={Input for the Gate $\mathcal{G}$},
x label style={at={(0.5,0.155)},anchor=north},
ylabel={Accuracy},
xticklabel style={rotate=0, anchor=near xticklabel},
xtick=data,
tick label style={font=\tiny},
xticklabels={\#9, \#8, \#7, \#6, \#5, \#4,$\mathcal{C}$, \#3, \#2, \#1, Raw Input},
%ytick distance=0.1,
width=0.6\textwidth, %10.5cm
height=0.4\textwidth,
ymin=0.6,
ymax=1.,
xmin=-0.1,
xmax=9.1,
legend cell align={left},
legend columns=4,
legend pos=north west,
legend style={draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.65, transform shape}},
]

\node[circle,draw=red,fill=yellow,inner sep=1pt,minimum size=10pt,dashed] (a) at (axis cs:4,0.967) {};
\node[circle,draw=blue, fill=yellow,inner sep=1pt,minimum size=15pt, dashed] (b) at (axis cs:4,0.88) {};

\addplot+ [
    smooth,
    mark=none,
    % only marks,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
    ] table [x = x, y = y, y error = ey, col sep = comma] {gate_input.csv};
\addlegendentry{$\widetilde{\mathcal{F}}$}

\addplot+ [
    smooth,
    mark=none,
    % only marks,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
    ] table [x = x, y = g, y error = eg, col sep = comma] {gate_input.csv};
\addlegendentry{$\mathcal{G}$}
% \addplot +[mark=none,dashed] coordinates {(1024, 0.2) (1024, 1)} node[anchor=north west,inner xsep=0.2ex] {$x=2^{10}$};
% \addplot +[mark=none] coordinates {(1048576, 1) (1048576, 0.2)}  node[anchor=south east,inner xsep=0.2ex] {$x=2^{20}$};

\draw [-,dashed] (b.north) -- (a.south);
\node[pin={[align=right,, text width=7em, pin distance=0.35cm]-90:{\tiny{Both $\mathcal{G}$ and $\widetilde{\mathcal{F}}$ achieved their best performance when $\mathcal{G}$} taking input from $\mathcal{C}$.}}] at (b.south) {};
% \node[pin={[align=right,pin distance=0.0cm]-90:{M}}] at (axis cs:50000,0.297683) {};
% \node[pin={[align=right,pin distance=0.0cm]-90:{XL}}] at (axis cs:3000000,0.297683) {};
\end{axis}

\end{tikzpicture}}\caption{Effect of Changing $\mathcal{G}$'s Input.% Worth noting: a) The performance of $\mathcal{G}$ increases significantly along with the movement of placing $\mathcal{G}$ closer to $\mathcal{C}$; b) The performance of $\widetilde{\mathcal{F}}$ increases slightly along with the movement of placing $\mathcal{G}$ closer to $\mathcal{C}$; c) Once $\mathcal{G}$ is after $\mathcal{C}$, both decrease.
}\label{fig:gate_inputs}
\end{figure}


==> gate_performance_gates.tikz <==


\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %

\begin{figure*}[tb!]
% 	\centering  ,tf_flowers/TF Flowers ,kw1/Keyword Spotting v1,
\foreach \ds/\dsS in {cifar10/Cifar 10,fashion_mnist/Fashion Mnist,imagenet/ImageNet 2012,kw2/Keyword Spotting,sc/Speech Command} {
	\resizebox{0.327\textwidth}{!}{
	\begin{tikzpicture}
		\tikzset{
			every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
			small dot/.style={fill=black,circle,scale=0.3}
		}
		\begin{axis}[
            xlabel={GC Layer Position (Network Depth \%)},
			x label style={at={(axis cs:46,22)},anchor=north},
			xticklabel style={rotate=0, anchor=near xticklabel},
			width=0.5\textwidth, %10.5cm
            height=0.375\textwidth,
			ymin=10.,
			ymax=100.,
			xmin=7.5,
			xmax=82.5,
			minor y tick num=4,
			legend cell align={left},
			legend columns=1,
% 			legend pos=north west,
			legend style={at={(axis cs:80, 60)},draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.85, transform shape}}]
\addlegendimage{empty legend}
\addplot[smooth, thick,mark=*,blue,mark size=3.4pt,mark options={scale=1, fill=white},error bars/.cd,y fixed,y dir=both,y explicit]
         table[x expr=\thisrow{id}*10,y=\ds_ind_mean, y error=\ds_ind_std]
            {gate_performance_gates.dat};
            
\addplot[smooth, thick,mark=triangle,red,mark size=3.4pt,mark options={scale=1, fill=white},error bars/.cd,y fixed,y dir=both,y explicit]
         table[x expr=\thisrow{id}*10,y=\ds_inc_mean,y error=\ds_inc_std]{gate_performance_gates.dat};

\addplot+[smooth, thick,mark size=3.4pt,mark options={scale=1, fill=white},error bars/.cd,y fixed,y dir=both,y explicit]
         table[x expr=\thisrow{id}*10,y=\ds_iso_mean,y error=\ds_iso_std]{gate_performance_gates.dat};

\addlegendentry{{\large{\textsc{\dsS}}}};

% \addlegendentry{Independent Gating};
% \addlegendentry{Incremental Gating};
% \addlegendentry{One Gate Only Gating};
	\end{axis}
	\end{tikzpicture}}\vspace{4pt}}\vspace{-48pt}

\hfill\vspace{10pt}\resizebox{0.327\textwidth}{!}{
	\begin{tikzpicture}
		\tikzset{
			every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
			small dot/.style={fill=black,circle,scale=0.3}
		}
		\begin{axis}[
		  %  yshift=0.5\textwidth,
			width=0.5\textwidth, %10.5cm
            height=0.05\textwidth,
			ymin=0.,
			ymax=1.,
			xmin=0.,
			xmax=1.,
			hide axis,
			axis lines=left, xtick=\empty, ytick=\empty,
			legend columns=1
			]
\addplot[smooth, thick,mark=*,blue,mark size=3.4pt,mark options={scale=1, fill=white},error bars/.cd,y fixed,y dir=both,y explicit]
table[x=id,y=cifar10_ind_mean, y error=cifar10_ind_std]
{gate_performance_gates.dat};

\addplot[smooth, thick,mark=triangle,red,mark size=3.4pt,mark options={scale=1, fill=white},error bars/.cd,y fixed,y dir=both,y explicit]
table[x=id,y=cifar10_inc_mean,y error=cifar10_inc_std]{gate_performance_gates.dat};

\addplot+[smooth, thick,mark size=3.4pt,mark options={scale=1, fill=white},error bars/.cd,y fixed,y dir=both,y explicit]
table[x=id,y=cifar10_iso_mean,y error=cifar10_iso_std]{gate_performance_gates.dat};

\addlegendentry{Independent Gating};
\addlegendentry{Incremental Gating};
\addlegendentry{One Gate Only Gating};
\end{axis}
	\end{tikzpicture}}\vspace{4pt}\caption{The Effect of Adding Multiple GC Layers on Early Stopping (\%). }\label{fig:multiple_gates_early_stopping}
% \vspace{-15pt}
\end{figure*}


==> gated_compression_dropout_layer.tikz <==
\usetikzlibrary{matrix}
\begin{SCfigure}[1][t!]
\centering
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[ampersand replacement=\&]
\fill [xshift=-1.cm,yellow, opacity=0.025] (-2,-1.85) rectangle (2.86,1.85);
\fill [yellow, opacity=0.15] (-1.8,-1.5) rectangle (-1.2,1.5);
\fill [xshift=-1.cm, yellow, opacity=0.15] (-1.8,-1.5) rectangle (-1.2,1.5);

\node[text width=2.586cm,align=right, inner sep=1pt, fill=white] at (.78, 1.38)  {\tiny\textbf{Gated Compression\\ Layer}};

\node[text width=0.5cm,align=right, inner sep=1pt, fill=white] at (-2.5, 1.636)  {\tiny\textsc{Input}};

\node[text width=0.4cm,align=right,scale=0.68,inner sep=1pt, fill=white] at (-1.5, 1.656)  {$\mathcal{C}_\varphi$};

\node[text width=0.4cm,align=right,scale=0.68,inner sep=1pt, fill=white] at (.85, -.646)  {\tiny\textrm{$0/1$}};

\node[text width=1.14cm,align=right,scale=0.66,inner sep=1pt, fill=white] at (.05, -.525) {\tiny\textrm{Training:1\\[-2ex]Otherwise:0}};
\node[text width=2.29cm,align=right,scale=0.66,inner sep=1pt, fill=white] at (.98, -1.2) {\tiny\textrm{Gate Prediction:0/1}};
\node[text width=1.9cm,align=right,scale=0.66,inner sep=1pt, fill=white] at (1.66, -.92) {\tiny\textsc{Gate\hspace{-2pt} Output}};
\node[text width=1.45cm,align=center,scale=0.66,inner sep=1pt, fill=white] at (1.91, .265) {\tiny\textsc{Feature\\[-2ex]Map\hspace{-2pt} Output}};

\matrix (network)
[matrix of nodes,%
nodes in empty cells,
nodes={outer sep=1pt,circle,minimum size=12pt,draw},
column sep={1cm,between origins},
row sep={0.6cm,between origins}]
{
\& |[fill=black]| \& |[draw=none]| \& |[draw=none]| \&  |[draw=none]|\& |[draw=none]|\\
\&               \& |[draw=none]| \& |[draw=none]| \&  |[yshift=-0.8mm,xshift=-2mm,scale=0.75,draw=none,inner sep =0,outer sep=-2pt]|{$\bigotimes$}\& |[xshift=-0.68cm,draw=none,yshift=-0.2mm]|\\
\&               \& |[draw=none]| \& |[draw=none]| \&  |[yshift=-0.8mm,xshift=-6mm,scale=0.75,draw=none,inner sep =0,outer sep=-2pt]|{$\bigotimes$}\& |[xshift=-0.68cm,draw=none,yshift=-0.2mm]|\\
\& |[fill=black]| \& |[draw=none]| \& |[xshift=-6mm,yshift=-5mm,scale=0.618]| {$\mathcal{G}_\phi$}\& |[xshift=-2mm,scale=0.75,draw=none,inner sep =0,outer sep=-2pt]|{$\bigoplus$}\& |[draw=none,rotate=90,xshift=0.6mm,yshift=18mm]|{$\blacksquare \square$}\\
\& |[fill=black]| \& |[draw=none]| \& |[draw=none]| \&  |[draw=none]|\& |[draw=none]|\\
% & |[xshift=1mm]| & |[xshift=-1mm]| \\
};
\foreach \a in {1,...,5}{
    \draw (network-\a-1) -- (network-\a-2);
    \draw [-stealth] ([xshift=-5mm]network-\a-1.west) -- (network-\a-1.west);
}
\foreach \a in {2,3}{
    \draw [red]([xshift=0mm]network-\a-2.east) -- ([xshift=4mm]network-\a-5);
    \draw [stealth-,red](network-\a-6.east) -- ([xshift=4mm]network-\a-5);
    \draw [stealth-,blue] (network-4-4.west)--([xshift=0mm]network-\a-2.east) ;
    \draw [stealth-,blue]([xshift=0mm]network-\a-5.south) -- ([xshift=4mm]network-4-5);
 }
\draw [stealth-,blue,out=-0,in=90] ([xshift=19mm]network-4-4.east) -- (network-4-4.east);
\draw [-stealth] ([xshift=-5mm]network-4-5.west) -- (network-4-5.west);
\draw [-stealth,blue]([yshift=-3.8mm]network-4-5.south) -- ([xshift=4mm]network-4-5);
\end{tikzpicture}}
\caption{\small Gated Compression Layer. $\oplus$ is the logical `or' operation, and $\otimes$ is the element-wise multiplication. They work together to ensure that the feature map is a) always propagated during training and b) stopped from propagation when the gate $\mathcal{G}_\phi$ disapproves the sample during inference.}\label{fig:gated_compression_droput_layer}

\end{SCfigure}


==> imagenet_1k_grid_search.tikz <==




\iffalse
\begin{SCtable*}[][tb]
% \vspace{-10pt}
\centering
\caption{ Effectiveness of the Proposed Distributed Framework and GC Layer on ImageNet 2012.}
\label{tab:imagenet_1k}

\resizebox{0.85\textwidth}{!}{
\begin{tabular}{l||lllllll}
\hline\hline
& $\alpha$ & $\beta$  & $\mathcal{A}_{ccuracy}$  & {\scriptsize EarlyStopping} & {\scriptsize Compression} & $\mathcal{D}_{ata}\mathcal{T}_{ansmission}\mathcal{R}_{atio}$  & $\mathcal{S}_{core}$\\\hline\hline
Baseline           & $\times$    & $\times$ & $0.82591\pm0.01085$ & $0\%$ & $0\%$ & $1.0$ & $0.62591$\\
With $\mathcal{G}$ only & $0.25$ & $\times$ & $0.84316\pm0.01262$ & $95.66\%$ & $0\%$ & $0.4905\pm0.02194$ & $0.75506$\\
With $\mathcal{C}$ only & $\times$    & $0.35$     & $0.84095\pm0.02134$ & $0\%$ & $97.84\%$ & $0.02161\pm0.00105$ & $0.84052$\\
With $\mathcal{GC}$:{\tiny Best Trade-off}      & $0.35$ & $0.15$  & ${0.88715\pm0.02100}$  & $94.26\%$ & $94.38\%$    & $0.02555\pm0.01220$  & $\boldsymbol{0.88204}$ \\
With $\mathcal{GC}$:{\tiny Best Accuracy}     & $0.45$ & $0.05$     & $\boldsymbol{0.89221\pm0.01844}$ & $96.17\%$ & $73.03\%$ & $0.13447\pm0.02314$ & $0.86532$\\\hline\hline
\end{tabular}}
% \vspace{-16pt}
\end{SCtable*} 
\fi

==> keyword_spotting_v1_grid_search.tikz <==




\iffalse
\begin{SCtable*}[][tb]
% \vspace{-6pt}
\centering
\caption{ Effectiveness of the Proposed Distributed Framework and GC Layer on Keyword Spotting V1.}
\label{tab:keyword-spotting-v1}

\resizebox{0.85\textwidth}{!}{
\begin{tabular}{l||lllllll}
\hline\hline
& $\alpha$ & $\beta$  & $\mathcal{A}_{ccuracy}$  & {\scriptsize EarlyStopping} & {\scriptsize Compression} & $\mathcal{D}_{ata}\mathcal{T}_{ansmission}\mathcal{R}_{atio}$  & $\mathcal{S}_{core}$\\\hline\hline
Baseline           & $\times$    & $\times$ & $0.97667\pm0.00166$ & $0\%$ & $0\%$ & $1.0$ & $0.77667$\\
With $\mathcal{G}$ only & $0.55$ & $\times$ & $0.98799\pm0.00056$ & $94.94\%$ & $0\%$  & $0.24095\pm0.14282$ & $0.93980$\\
With $\mathcal{C}$ only & $\times$    & $0.15$     & $0.98817\pm0.001126$ & $0\%$ & $33.55\%$ & $0.66459\pm0.02531$  & $0.85525$\\
With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.55$ & $0.15$     & $0.98818\pm0.00098$ & $95.27\%$ & $90.36\%$  & $\boldsymbol{0.02412\pm0.00147}$ & $\boldsymbol{0.98336}$\\
With $\mathcal{GC}$:{\tiny Best Accuracy}      & $0.35$ & $0$     & $\boldsymbol{0.98879\pm0.00116}$ & $87.67\%$ & $53.61\%$  & $0.25350\pm0.02463$  & $0.93809$ \\\hline\hline
\end{tabular}}
% \vspace{-16pt}
\end{SCtable*}
\fi

==> keyword_spotting_v2_grid_search.tikz <==




\iffalse
\begin{SCtable*}[][tb]
% \vspace{-10pt}
\centering
\caption{ Effectiveness of the Proposed Distributed Framework and GC Layer on Keyword Spotting V2.}
\label{tab:keyword-spotting-v2}

\resizebox{0.85\textwidth}{!}{
\begin{tabular}{l||lllllll}
\hline\hline
& $\alpha$ & $\beta$  & $\mathcal{A}_{ccuracy}$  & {\scriptsize EarlyStopping} & {\scriptsize Compression} & $\mathcal{D}_{ata}\mathcal{T}_{ansmission}\mathcal{R}_{atio}$  & $\mathcal{S}_{core}$\\\hline\hline
Baseline           & $\times$    & $\times$ & $0.97695\pm0.00218$ & $0\%$ & $0\%$ & $1.0$ & $0.77695$\\
With $\mathcal{G}$ only & $0.45$ & $\times$ & $0.98875\pm0.00124$ & $91.56\%$ & $0\%$  & $0.59340\pm0.01525$ & $0.87007$\\
With $\mathcal{C}$ only & $\times$    & $0.20$     & $0.98742\pm0.00278$ & $0\%$ & $97.77\%$  & $0.02232\pm0.01327$ & $0.98296$\\
With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.45$ & $0.20$     & $0.98988\pm0.00133$ & $87.36\%$ & $93.84\%$  & $\boldsymbol{0.02133\pm0.00538}$ & $\boldsymbol{0.98561}$\\
With $\mathcal{GC}$:{\tiny Best Accuracy}      & $0.30$ & $0.10$     & $\boldsymbol{0.99018\pm0.00164}$ & $83.72\%$ & $91.46\%$  & $0.07991\pm0.00698$  & $0.97419$ \\\hline\hline
\end{tabular}}
% \vspace{-16pt}
\end{SCtable*}
\fi

==> model_arch.tikz <==
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %
\usetikzlibrary{spy}
\usetikzlibrary{matrix}
\begin{figure}[H]
\centering
\resizebox{.495\textwidth}{!}{
% \resizebox{.4\textwidth}{!}{
\begin{tikzpicture}[ampersand replacement=\&, every node/.style={scale=0.78}]
\draw [xshift=-1.65cm,black,dashed,thick] (-5.8,-4.15) rectangle (-.8,4.15);
\node[text width=2.86cm,align=right, inner sep=1pt, fill=white] at (-4.75, 4.7)  {\Large\textbf{Baseline: $\mathcal{F}$}};
\node[text width=4.16cm,align=right, inner sep=1pt, fill=white] at (.6, 4.7)  {\Large\textbf{W/ GC Layer: $\widetilde{\mathcal{F}}$}};
% \node[text width=2.36cm,align=right, inner sep=1pt] at (6.45, 5)  {} %{\Large \textbf{$\widetilde{\mathcal{F}}$}};

\draw [xshift=.5cm,red, dashed,thick] (-2.45,.15) rectangle (3,4.15);
\draw [xshift=.5cm,red, dashed,thick] (-2.45,-4.15) rectangle (3.,-.15);

\node[text width=3.cm,align=center, inner sep=1pt, fill=yellow] at (4, 2.35)  {\textbf{Sub Model \#1}};
\node[text width=3.cm,align=center, inner sep=1pt, fill=yellow] at (4, -1.75)  {\textbf{Sub Model \#2}};
%\node[text width=3.6cm,align=left, inner sep=1pt, orange] at (4.45, 2.65)  {\small Limited the \#filters to\\ensure the size of the\\[-0ex]XS sub model is less than $1k$.};

%\node[text width=3.6cm,align=left, inner sep=1pt, orange] at (4.45, -3.05)  {\small Added one more ResNet/Inception/ResNeXt block per scale to ensure the size of the M sub model is about the same as that of \\[-0ex]Baseline-M (less than $1m$).};

\draw [xshift=1.6cm,blue, dashed,thick] (3.5,1.4) rectangle (5.75,-.95);

\node[xshift=1.8cm,text width=3.96cm,align=right, inner sep=1pt, blue] at (4.75, -1.2)  {\small Adding a \textbf{GC Layer}.};
% \node[pin={[align=right,pin distance=.cm]-90:{Limit the \# of filters\\ to ensure the size\\ of the XS model is\\ less than 1k.}}] at (1.5,2,75) {};

\matrix (network)
[matrix of nodes,%
% nodes in empty cells,
nodes={outer sep=1pt,rectangle,minimum size=12pt,minimum width=30,draw},
column sep={5.7cm,between origins},
row sep={0.6cm,between origins}]
{
|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[fill=blue, fill opacity=0.07125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#1 \& \\
|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[fill=blue, fill opacity=0.07125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#2 \& \\
% |[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[yshift=-0.6cm,fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& \\
|[fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& |[fill=green, fill opacity=0.07125, draw opacity=1, text opacity=1]|Pooling \& \\
%|[fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& |[yshift=-0.6cm,fill=blue, fill opacity=0.07125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#2 \& \\
|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[fill=blue, fill opacity=0.07125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#3 \& \\
%|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[yshift=-0.6cm,fill=blue, fill opacity=0.07125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#3 \& \\
|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[fill=blue, fill opacity=0.07125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#4 \& \\
%|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[yshift=-0.6cm,fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& \\
|[fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& |[fill=green, fill opacity=0.07125, draw opacity=1, text opacity=1]|Pooling \& |[yshift=-.6cm,fill=cyan, fill opacity=0.25, draw opacity=1, text opacity=1,xshift=0.5cm]|$\mathcal{GC}$\\
|[yshift=-0.6cm,fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[yshift=-0.6cm,fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#5 \& \\
|[yshift=-0.6cm,fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[yshift=-0.6cm,fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#6 \& \\
|[yshift=-0.6cm,fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& |[yshift=-0.6cm,fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& \\
|[yshift=-0.6cm,fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block \& |[yshift=-0.6cm,fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#7 \& \\
 |[yshift=-0.6cm,fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\& |[yshift=-0.6cm,fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|ResNet/Inception/ResNeXt Block\#8 \& \\
 |[yshift=-0.6cm,fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& |[yshift=-0.6cm,fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]|Pooling \& \\
};
\draw [-stealth] (network-6-2) to [out=0,in=90]([xshift=-0mm]network-6-3.north);
% \draw [-stealth] (network-6-2.south) to ([xshift=-0mm]network-7-2.north);
\draw [-stealth] (network-6-3.south) to [out=-90,in=0] ([xshift=-0mm]network-7-2.east);

\draw [-stealth] (network-6-1.south) to ([xshift=-0mm]network-7-1.north);
% \draw [-stealth] (network-7-1.south) to ([xshift=-0mm]network-8-1.north);
\draw [-stealth] (network-10-1.south) to ([xshift=-0mm]network-11-1.north);
% \draw [-stealth] (network-1-2.south) to ([xshift=-0mm]network-2-2.north);

\end{tikzpicture}}\caption{Model Architectures: the Baseline $\mathcal{F}$ model and the new $\widetilde{\mathcal{F}}$ model built from Baseline by adding one GC Layer. Note: (1) The model architectures consist of 8 ResNet/Inception/ResNeXt blocks, and additional 2 linear blocks for the classification head; (2) A GC layer can be inserted after each of these blocks.
}\label{fig:model_arch}
% \vspace{-6pt}
\end{figure}


==> overall_plot.bak.tikz <==

\usetikzlibrary{arrows,matrix,positioning}
\tikzset{
  jumpdot/.style={mark=*,solid,ultra thick,red},
  excl/.append style={jumpdot,fill=white},
  incl/.append style={jumpdot,fill=red},
 circ/.style={
  circle,
  draw,
  minimum size=5mm,
  inner sep=0
},
otimes2/.style={
  circ,
  path picture={
   \draw (path picture bounding box.45) -- (path picture bounding box.225);
   \draw (path picture bounding box.135) -- (path picture bounding box.315);
  }
}
}
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.5em);},
   },
}

\iffalse
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
      %grid=both,
      % xmode=log,
      colormap/hot, %blackwhite,
      % colormap,
      mesh/ordering=x varies,
      view={0}{90},  
      xmin = -0.05,xmax = 1.05,
      ymin = 0.960,ymax = 1.0,
      x dir=reverse,
      width=0.325\textwidth,
      height=0.315\textwidth,
      label style={font=\tiny},
      tick label style={font=\tiny}, 
      enlargelimits=false,
      clip=false,
    scatter/classes={%
        a={mark=o,mark size=3.pt,draw=black},
        b={mark=triangle,mark size=4pt,draw=red},
        c={mark=diamond,mark size=4pt,draw=blue}
    },
    legend entries={
      {\small Baseline},
      {\small BranchyNet},
      {\small Optimized for Best Accuracy},
      {\small Optimized for Best Trade-off}
    },
    legend cell align={left},
    legend style={
        nodes={scale=0.45, transform shape},
        at={(axis cs: 0.0,0.9775)}, 
        anchor=north east, 
        draw=white!80.0!black,
        opacity=0.75,
        row sep = 1.5pt
    },
    % x label style={
    %     at={(axis cs:0.5,0.972)},anchor=north},
    % y label style={
    %     at={(axis cs:0.25,1)},rotate=0,anchor=east},
    x label style={
        at={(axis cs:0.5,0.966)},anchor=north},
    y label style={
        at={(axis cs:-0.15,1)},rotate=0,anchor=east},
    title={\tiny\textsc{ResNet on Fashion Mnist}},
    title style={
        at={(axis cs:0.5,0.9965)},
        anchor=north},
    xlabel={Power Cost Ratio},
    ylabel={Accuracy},
    xminorticks=true,
    minor tick num=1,
    minor x tick num=1,
    xtick={0,0.2,...,1},
    ytick={0.960,0.98,1}]


\addplot[
    scatter,
    only marks,%
    scatter src=explicit symbolic]%
    table[meta=label] {
        x y label
        1.0     0.97183 a
        0.08548  0.99219 b
        0.00864 0.98255 c
    };

\addplot3[
        % mesh/rows=80, 
        opacity=0.5,
        surf,  
        domain=0:1,
        domain y=0.9605:0.9995,
        shader=interp,   
        samples=80
    ] {log10(y - 0.2 * x)};
\end{axis}

\begin{axis}[
      xshift=0.32\textwidth,
      xmin = -0.05,xmax = 1.05,
      ymin = 0.780,ymax = 0.805,
      width=0.325\textwidth,
      height=0.315\textwidth,
      label style={font=\tiny},
      tick label style={font=\tiny}, 
      enlargelimits=false,
      clip=false,
    scatter/classes={%
        a={mark=o,mark size=3.pt,draw=black},
        b={mark=triangle,mark size=4pt,draw=red},
        c={mark=diamond,mark size=4pt,draw=blue}
    },
    title={\tiny\textsc{ResNeXt on ImageNet 2012}},
    title style={
        at={(axis cs:0.5,0.80265)},
        anchor=north},
    xminorticks=true,
    minor tick num=1,
    minor x tick num=1,
    xtick={0,0.2,...,1},
    ytick={0.78,0.79,0.80}]

\addplot[
    scatter,
    only marks,%
    scatter src=explicit symbolic]%
    table[meta=label] {
        x y label
        1.0     0.78590 a
        0.11871 0.80078 b
        0.02566 0.79766 c
    };
\end{axis}

\begin{axis}[
      xshift=0.64\textwidth,
      xmin = -0.05,xmax = 1.05,
      ymin = 0.92,ymax = 0.96,
      width=0.325\textwidth,
      height=0.315\textwidth,
      label style={font=\tiny},
      tick label style={font=\tiny}, 
      enlargelimits=false,
      clip=false,
    scatter/classes={%
        a={mark=o,mark size=3.pt,draw=black},
        b={mark=triangle,mark size=4pt,draw=red},
        c={mark=diamond,mark size=4pt,draw=blue}
    },
    title={\tiny\textsc{Inception on Speech Command}},
    title style={
        at={(axis cs:0.5,0.9565)},
        anchor=north},
    xminorticks=true,
    minor tick num=1,
    minor x tick num=1,
    xtick={0,0.2,...,1},
    ytick={0.92,0.94,...,0.96}]

\addplot[
    scatter,
    only marks,%
    scatter src=explicit symbolic]%
    table[meta=label] {
        x y label
        1.0     0.92527 a
        0.32083 0.94879 b
        0.02638 0.93590 c
    };
\end{axis}
\end{tikzpicture}\caption{Effectiveness of the Proposed Distributed Framework and Gated Compression Layer on Various Models and Datasets}
    \label{fig:overall_plot}
\end{figure}
\fi

\pgfplotsset{compat = 1.3}
% \begin{minipage}{\textwidth}
\begin{figure}[h]
%   
    \centering
    % \raggedright
    % \begin{minipage}{0.5\textwidth}
    \resizebox{0.525\textwidth}{!}
{\begin{tikzpicture}%[scale=0.55, transform shape]
%   \centering
  \begin{axis}[
        % xshift=-0.15\textwidth,
        ybar, 
        title={\textmd{\small Model Accuracy}},
        minor y tick num=5,
        ymax = 100,
        bar width=0.12cm,
        width=0.5\textwidth,
        height=.35\textwidth,
        label style={font=\tiny},
        tick label style={font=\tiny}, 
        enlarge x limits=0.105,
        x tick label style={align=center,text width=1.25cm, scale=0.7},
        legend cell align={left},
        legend style={
            nodes={scale=0.36, transform shape},
            at={(axis cs: {TF Flowers},95.6)},
            anchor=center, 
            draw=white!80.0!black,
            opacity=0.95,
            row sep = 1.5pt,
            legend columns=1
        },
        ylabel={Percentage (\%)},
        y label style={at={(0.012,0.365)}},
        ylabel shift = -5 pt,
        symbolic x coords={Fashion MNIST, Cifar 10, TF Flowers, ImageNet 2012, Keyword Spotting V1, Keyword Spotting V2, Speech Command},
       xtick=data,
    ]

\addplot[fill=red, fill opacity=0.75] table[x=dataset,y expr =\thisrow{a_baseline}*100,col sep = comma]{overall_plot_data.csv};

\addplot[fill=brown, fill opacity=0.75] table[x=dataset,y expr =\thisrow{a_branchy}*100,col sep = comma]{overall_plot_data.csv};

\addplot[fill=green, fill opacity=0.75] table[x=dataset,y expr =\thisrow{a_acc}*100,col sep = comma]{overall_plot_data.csv};

\addplot[fill=blue, fill opacity=0.75] table[x=dataset,y expr =\thisrow{a_tradeoff}*100,col sep = comma]{overall_plot_data.csv};

\legend{Baseline, BranchyNet, GCD Optimized for Accuracy, GCD Optimized for Tradeoff};

\end{axis}

\begin{axis}[
        xshift=0.45\textwidth,
        ymin=0,
        ymax = 360,
        ybar, 
        ymode=log,
        title={\textmd{\small Data Transmission Efficiency}},
        minor y tick num=5,
        bar width=0.12cm,
        width=0.5\textwidth,
        height=.35\textwidth,
        label style={font=\tiny},
        tick label style={font=\tiny}, 
        enlarge x limits=0.105,
        x tick label style={align=center,text width=1.25cm, scale=0.7},
        legend cell align={left},
        legend pos=north east,
        legend style={
            nodes={scale=0.36, transform shape},
            anchor=north east, 
            draw=white!80.0!black,
            opacity=0.95,
            row sep = 1.5pt,
            legend columns=-1
        },
        ylabel={Times (x)},
        ylabel shift = -6 pt,
        y label style={at={(0.012,0.575)}},
        % xlabel={Dataset},
        symbolic x coords={Fashion MNIST, Cifar 10, TF Flowers, ImageNet 2012, Keyword Spotting V1, Keyword Spotting V2, Speech Command},
       xtick=data,
    ]

\addplot[fill=red, fill opacity=0.75] table[red, x=dataset,y expr=1.0/\thisrow{p_baseline},col sep = comma]{overall_plot_data.csv};

\addplot[fill=brown, fill opacity=0.75] table[brown, x=dataset,y expr=1.0/\thisrow{p_branchy},col sep = comma]{overall_plot_data.csv};

\addplot[fill=green, fill opacity=0.75] table[green, x=dataset,y expr=1.0/\thisrow{p_acc},col sep = comma]{overall_plot_data.csv};

\addplot[fill=blue, fill opacity=0.75] table[blue, x=dataset,y expr=1.0/\thisrow{p_tradeoff},col sep = comma]{overall_plot_data.csv};

\legend{Baseline,BranchyNet, GCD Optimized for Accuracy, GCD Optimized for Tradeoff};

\end{axis}
\end{tikzpicture}}\vspace{-10pt}\caption{Effectiveness of the Proposed Distributed Framework and Gated Compression Layer on Various Models and Datasets}
    \label{fig:overall_plot}
%\end{figure}
% \end{minipage}
% \begin{minipage}{0.45\textwidth}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%\begin{figure}[h]
%\centering
\resizebox{0.5\textwidth}{!}
{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,ampersand replacement=\&]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Shape: Rectangle [id:dp517274045505846]
\draw  [fill=blue  ,fill opacity=0.25 ] (63.17,200.1) -- (49.42,200.1) -- (49.42,299.18) -- (63.17,299.18) -- cycle ;
%Shape: Rectangle [id:dp8758265561711203]
\draw  [fill=blue  ,fill opacity=0.25] (84.17,200.1) -- (70.42,200.1) -- (70.42,299.18) -- (84.17,299.18) -- cycle ;
%Shape: Rectangle [id:dp997065347320109]
%Shape: Rectangle [id:dp17940867966123708]
\draw  [fill=blue  ,fill opacity=0.25] (105.17,200.1) -- (91.42,200.1) -- (91.42,299.18) -- (105.17,299.18) -- cycle ;
\draw  [fill=green!30  ,fill opacity=0.5] (125.17,200.1) -- (111.42,200.1) -- (111.42,299.18) -- (125.17,299.18) -- cycle ;
%Shape: Brace [id:dp538154271566635]
\draw   (44,303) .. controls (43.97,307.67) and (46.29,310.01) .. (50.96,310.04) -- (77.05,310.17) .. controls (83.72,310.2) and (87.04,312.55) .. (87.02,317.22) .. controls (87.04,312.55) and (90.38,310.24) .. (97.05,310.27)(94.05,310.25) -- (123.14,310.4) .. controls (127.81,310.43) and (130.15,308.11) .. (130.17,303.44) ;
%Straight Lines [id:da798023836435876]
\draw [-{Stealth[length=4mm, width=2mm]}]  (1.25,250) -- (46.25,250);
%Image [id:dp8554991563017267]
\draw (271.81,250) node  {\includegraphics[width=29.72pt,height=27.49pt]{Bluetooth_0.png}};
%Image [id:dp9004618721757724]
\draw (425.31,250) node [rotate=-90] {\includegraphics[width=24.47pt,height=25.99pt]{Wifi.png}};
%Image [id:dp6544220765643483]
\draw (141.81,250) node [rotate=-90] {\includegraphics[width=23.72pt,height=25.24pt]{PACKAGING_ICONS_USB_4_PACKAGING_USB.png}};
%Shape: Rectangle [id:dp470919943998902]
\draw  [fill=blue  ,fill opacity=0.25  ] (195.17,201.08) -- (181.42,201.08) -- (181.42,300.15) -- (195.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp49859836142734903]
\draw  [fill=blue  ,fill opacity=0.25 ] (216.17,201.08) -- (202.42,201.08) -- (202.42,300.15) -- (216.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp4252217908956004]
\draw  [fill=blue  ,fill opacity=0.25 ] (237.17,201.08) -- (223.42,201.08) -- (223.42,300.15) -- (237.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp9757010931745747]
\draw  [fill=green!30  ,fill opacity=0.5 ] (257.17,201.08) -- (243.42,201.08) -- (243.42,300.15) -- (257.17,300.15) -- cycle ;
%Shape: Brace [id:dp2937613568199495]
\draw   (157.62,304.35) .. controls (157.62,309.02) and (159.95,311.35) .. (164.62,311.35) -- (199.89,311.37) .. controls (206.56,311.37) and (209.89,313.7) .. (209.89,318.37) .. controls (209.89,313.7) and (213.22,311.37) .. (219.89,311.38)(216.89,311.38) -- (255.17,311.4) .. controls (259.84,311.4) and (262.17,309.07) .. (262.17,304.4) ;
%Shape: Rectangle [id:dp5140278328974763]
\draw  [fill=blue  ,fill opacity=0.25 ] (174.17,201.08) -- (160.42,201.08) -- (160.42,300.15) -- (174.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp7652809582030735]
\draw  [fill=blue  ,fill opacity=0.25 ] (346.17,201.08) -- (332.42,201.08) -- (332.42,300.15) -- (346.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp21748564322310115]
\draw  [fill=blue  ,fill opacity=0.25  ] (367.17,201.08) -- (353.42,201.08) -- (353.42,300.15) -- (367.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp7526340730992884]
\draw  [fill=green!30  ,fill opacity=0.5  ] (408.17,201.08) -- (394.42,201.08) -- (394.42,300.15) -- (408.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp4087661056057461]
\draw  [fill=blue  ,fill opacity=0.25 ] (388.17,201.08) -- (374.42,201.08) -- (374.42,300.15) -- (388.17,300.15) -- cycle ;
%Shape: Brace [id:dp934017691331702]
\draw   (287.62,305.35) .. controls (287.65,310.02) and (290,312.33) .. (294.67,312.29) -- (340.45,311.95) .. controls (347.12,311.9) and (350.47,314.21) .. (350.5,318.88) .. controls (350.47,314.21) and (353.78,311.85) .. (360.45,311.8)(357.45,311.82) -- (406.23,311.46) .. controls (410.9,311.43) and (413.21,309.08) .. (413.17,304.41) ;
%Shape: Rectangle [id:dp8449482172471285]
\draw  [fill=blue  ,fill opacity=0.25 ] (325.17,201.08) -- (311.42,201.08) -- (311.42,300.15) -- (325.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp46320310716106006]
\draw  [fill=blue  ,fill opacity=0.25 ] (305.17,201.08) -- (291.42,201.08) -- (291.42,300.15) -- (305.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp7748890063103622]
\draw  [fill=blue  ,fill opacity=0.25 ] (477.17,201.08) -- (463.42,201.08) -- (463.42,300.15) -- (477.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp6816893523363903]
\draw  [fill=blue  ,fill opacity=0.25 ] (498.17,201.08) -- (484.42,201.08) -- (484.42,300.15) -- (498.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp2331505210384346]
\draw  [fill=blue  ,fill opacity=0.25  ] (539.17,201.08) -- (525.42,201.08) -- (525.42,300.15) -- (539.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp520812042289063]
\draw  [fill=blue  ,fill opacity=0.25 ] (519.17,201.08) -- (505.42,201.08) -- (505.42,300.15) -- (519.17,300.15) -- cycle ;
%Shape: Brace [id:dp12468393197768957]
\draw   (439.62,304.35) .. controls (439.62,309.02) and (441.95,311.35) .. (446.62,311.35) -- (481.89,311.37) .. controls (488.56,311.37) and (491.89,313.7) .. (491.89,318.37) .. controls (491.89,313.7) and (495.22,311.37) .. (501.89,311.38)(498.89,311.38) -- (537.17,311.4) .. controls (541.84,311.4) and (544.17,309.07) .. (544.17,304.4) ;
%Shape: Rectangle [id:dp7339705384175266]
\draw  [fill=blue  ,fill opacity=0.25 ] (456.17,201.08) -- (442.42,201.08) -- (442.42,300.15) -- (456.17,300.15) -- cycle ;
%Straight Lines [id:da9367637084188447]
\draw [-{Stealth[length=4mm, width=2mm]}] (541.5,250) -- (586.5,250) ;
%Shape: Rectangle [id:dp7206733596706791]
\draw  [fill=green!30  ,fill opacity=0.5  ] (200,50.1) -- (51.42,50.1) -- (51.42,149.18) -- (200,149.18) -- cycle ;
%Straight Lines [id:da10356541029347643]
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (119.62,193) -- (119.62,154.35) ;
\draw [shift={(119.62,151.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(119.62,195.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (24,320) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{86.84pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Compute Node $1$\\(e.g. Microcontroller)}
\end{center}

\end{minipage}};
% Text Node
\draw (158,322.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{72.08pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Compute Node $2$\\(e.g. DSP)}
\end{center}

\end{minipage}};
% Text Node
\draw (296,322.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{76.13pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Compute Node $3$\\(e.g. Mobile GPU)}
\end{center}

\end{minipage}};
% Text Node
\draw (440,322.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{73.6pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{ Compute Node $N$\\(e.g. Cloud TPU)}
\end{center}

\end{minipage}};
\node[rectangle,
	draw,
	text = black,
	text opacity=1,
	fill = red,
    minimum height=12pt,
    inner sep=1pt,
	fill opacity=0.25] (r1) at (140,64) {Compression $\mathcal{C}_\varphi$};

\node[rectangle,
	draw,
	text = black,
	text opacity=1,
	fill = orange,
	rotate=90,    
	minimum height=12pt,
    inner sep=1pt,
	fill opacity=0.5] (r2) at (74,110) {\ Gate $\mathcal{G}_\phi$ \ };

\draw [fill=white, draw=none] (90,78) rectangle (186,141);
\matrix [matrix of math nodes,column sep=-5pt, row sep=-4pt,
        row 1/.style={nodes={font=\scriptsize}},
        row 2/.style={nodes={font=\scriptsize}},
        row 3/.style={nodes={font=\scriptsize}},
        row 4/.style={nodes={font=\scriptsize}}] (m) at (138, 111)
        {
            0 \&1 \&0 \&1 \&0 \&1 \&0 \&1  \\               
            0 \&0 \&1 \&1 \&0 \&0 \&0 \&1  \\               
            1 \&0 \&\boxed{0} \&1 \&0 \&\boxed{1} \&0 \&1  \\
            1 \&1 \&0 \&0 \&1 \&1 \&0 \&0  \\
        };  
\foreach \i in {1, 2, 4, 5, 7, 8} {
        \draw[red!70, thin] (m-1-\i.north)  -- (m-4-\i.south);
}
\foreach \i in {1, 2, 4} {
        \draw[orange, very thick] (m-\i-1.west)  -- (m-\i-8.east);
}

\node [otimes2] at (75,65) {};
\end{tikzpicture}
}\vspace{-10pt}\caption{The Proposed Distributed Framework  and  Gated  Compression Layer}
    \label{fig:proposed_method}\vspace{-16pt}
% \end{minipage}
\end{figure}
% \end{minipage}

==> overall_plot.tikz <==

% TF Flowers,0.89504,0.90213,0.91927,0.91522,1,0.52681,0.35556,0.03068,0,0.89438,0.6128,0.9476,0,0,0.5247,0.9318
% Keyword Spotting V1,0.97667,0.98024,0.98879,0.98818,1,0.28485,0.2535,0.02412,0,0.84303,0.8767,0.9527,0,0,0.5361,0.9036

\usetikzlibrary{arrows,matrix,positioning}
% \pgfplotsset{
%     y coord trafo/.code={\pgfmathparse{ifthenelse(#1<40,(#1)/10,((#1) - 40) / 6}},
%  }
\tikzset{
  jumpdot/.style={mark=*,solid,ultra thick,red},
  excl/.append style={jumpdot,fill=white},
  incl/.append style={jumpdot,fill=red},
 circ/.style={
  circle,
  draw,
  minimum size=5mm,
  inner sep=0
},
otimes2/.style={
  circ,
  path picture={
   \draw (path picture bounding box.45) -- (path picture bounding box.225);
   \draw (path picture bounding box.135) -- (path picture bounding box.315);
  }
}
}
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.5em);},
   },
}

\pgfplotsset{compat = 1.3}
\begin{figure*}[t]
% \vspace{-6pt}
\centering
    \resizebox{1.01\textwidth}{!}
{\begin{tikzpicture}%[scale=0.55, transform shape]
%   \centering
  \begin{axis}[
        % xshift=-0.15\textwidth,
        ybar, 
        title={\textmd{\small Accuracy}},every axis title/.style={below right,at={(0.02,0.35)},draw=black,fill=white},
        minor y tick num=5,
        ymax = 101,ymin=80,
        bar width=0.128cm,
        width=.365\textwidth,
        height=.3\textwidth,
        label style={font=\small},
        tick label style={font=\small}, 
        enlarge x limits=0.105,
        x tick label style={align=center,text width=1.65cm, scale=0.68},
        y tick label style={align=center, scale=0.7},
        legend cell align={left},
        legend style={
            nodes={scale=0.596, transform shape, inner sep=0pt},
            at={(0.9915,0.275)},
            % xshift=-12pt,
            anchor=east, 
            draw=white!80.0!black,
            % fill opacity=0.55,
            fill=white,
            draw=none,
            opacity=0.955,
            row sep = 1.8pt,
            legend columns=1
        },
        ylabel={\small Accuracy \%},
        ylabel shift = -7pt,
        xtick       = { 1,2,3,4,5 },
        % xticklabels ={Fashion MNIST, Cifar 10, TF Flowers, ImageNet 2012, Keyword Spotting V1, Keyword Spotting V2, Speech Command},
        symbolic x coords={Fashion MNIST, Cifar 10, ImageNet 2012, Keyword Spotting, Speech Command},
       xtick=data,
    ]

\addplot[fill=red, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[x=dataset,y expr =\thisrow{a_baseline}*100,y error expr=\thisrow{ea_baseline}*100,col sep = comma]{overall_plot_data.csv};

\addplot[fill=brown, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[x=dataset,y expr =\thisrow{a_branchy}*100,y error expr =\thisrow{ea_branchy}*100,col sep = comma]{overall_plot_data.csv};

\addplot[fill=green, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[x=dataset,y expr =\thisrow{a_acc}*100,y error expr =\thisrow{ea_acc}*200,col sep = comma]{overall_plot_data.csv};

\addplot[fill=blue, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[x=dataset,y expr =\thisrow{a_tradeoff}*100,y error expr =\thisrow{ea_tradeoff}*200,col sep = comma]{overall_plot_data.csv};

\legend{Baseline, BranchyNet, {GC:{\scriptsize Best Accuracy(Ours)}}, {GC:{\scriptsize Best Tradeoff(Ours)}}};

\end{axis}\hfill

\begin{axis}[
        xshift=0.3323\textwidth,
        ymin=-3,
        ymax = 105,
        ybar, 
        % ymode=log,
        title={\textmd{\small Early Stopping}},every axis title/.style={below right,at={(0.52,0.35)},draw=black,fill=white},
        minor y tick num=5,
        bar width=0.128cm,
        width=.365\textwidth,
        height=.3\textwidth,
        label style={font=\small},
        tick label style={font=\small}, 
        enlarge x limits=0.105,
        x tick label style={align=center,text width=1.75cm, scale=0.68},
        y tick label style={align=center, scale=0.7},
        legend pos=north east,  % outer
        legend cell align=left,
        legend style={
            nodes={scale=0.59, transform shape},
            % anchor=north east, 
            draw=white!80.0!black,
            opacity=0.95,
            row sep = .75pt,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        ylabel={\small Early Stopping \%},
        ylabel shift = -7pt,
        % ylabel near ticks, yticklabel pos=right,
        % y label style={at={(0.012,0.62)}},
        % xlabel={Dataset},
        symbolic x coords={Fashion MNIST, Cifar 10, ImageNet 2012, Keyword Spotting, Speech Command},
       xtick=data,
    ]

\addplot[fill=red, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[red, x=dataset,y expr=100.0*\thisrow{e_baseline},y error expr=200.0*\thisrow{ee_baseline},col sep = comma]{overall_plot_data.csv};

\addplot[fill=brown, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[brown, x=dataset,y expr=100.0*\thisrow{e_branchy},y error expr=200.0*\thisrow{ee_branchy},col sep = comma]{overall_plot_data.csv};

\addplot[fill=green, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[green, x=dataset,y expr=100.0*\thisrow{e_acc},y error expr=200.0*\thisrow{ee_acc},col sep = comma]{overall_plot_data.csv};

\addplot[fill=blue, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[blue, x=dataset,y expr=100.0*\thisrow{e_tradeoff},y error expr=200.0*\thisrow{ee_tradeoff},col sep = comma]{overall_plot_data.csv};

% \legend{Baseline,BranchyNet, GC Best Accuracy(Ours), GC Best Tradeoff(Ours)};

\end{axis}
\begin{axis}[
        xshift=0.66\textwidth,
        ymin=-3,
        ymax = 105,
        ybar, 
        % ymode=log,
        title={\textmd{\small Activation Sparsity}},every axis title/.style={below right,at={(0.375,0.35)},draw=black,fill=white},
        minor y tick num=5,
        bar width=0.128cm,
        width=.365\textwidth,
        height=.3\textwidth,
        label style={font=\small},
        tick label style={font=\small}, 
        enlarge x limits=0.105,
        x tick label style={align=center,text width=1.75cm, scale=0.68},
        y tick label style={align=center, scale=0.7},
        legend pos=north east,  % outer
        legend cell align=left,
        legend style={
            nodes={scale=0.59, transform shape},
            at={(0,0.1)},
            % anchor=north east, 
            draw=white!80.0!black,
            opacity=0.95,
            row sep = .75pt,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        ylabel={\small Activation Sparsity \%},
        ylabel shift = -7pt,
        % ylabel near ticks, yticklabel pos=right,
        % y label style={at={(0.012,0.62)}},
        % xlabel={Dataset},
        symbolic x coords={Fashion MNIST, Cifar 10, ImageNet 2012, Keyword Spotting, Speech Command},
       xtick=data,
    ]

\addplot[fill=red, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[red, x=dataset,y expr=100.0*\thisrow{c_baseline},y error expr=200.0*\thisrow{ec_baseline},col sep = comma]{overall_plot_data.csv};

\addplot[fill=brown, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[brown, x=dataset,y expr=100.0*\thisrow{c_branchy},y error expr=200.0*\thisrow{ec_branchy},col sep = comma]{overall_plot_data.csv};

\addplot[fill=green, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[green, x=dataset,y expr=100.0*\thisrow{c_acc},y error expr=200.0*\thisrow{ec_acc},col sep = comma]{overall_plot_data.csv};

\addplot[fill=blue, fill opacity=0.75,error bars/.cd, 
    y dir=both, 
    y explicit] table[blue, x=dataset,y expr=100.0*\thisrow{c_tradeoff},y error expr=200.0*\thisrow{ec_tradeoff},col sep = comma]{overall_plot_data.csv};

% \legend{Baseline,BranchyNet, GC Best Accuracy(Ours), GC Best Tradeoff(Ours)};

\end{axis}
\end{tikzpicture}}
\caption{The proposed GC layer and two baseline techniques applied to five image and audio benchmark datasets. The GC $\alpha$, $\beta$ parameters enable models to be tuned to tradeoff accuracy vs early stopping vs compression based on the target use case requirements.}
    \label{fig:overall_plot}

\vspace{-8pt}
\end{figure*}

==> overall_table.tikz <==
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\iffalse
\begin{table*}[bt!]
\vspace{-10pt}
%\begin{minipage}[t]{0.85\textwidth}
\centering
\caption{ Effectiveness of the Proposed Distributed Framework and Gated Compression Layer.}
\label{tab:overall}
\setlength{\tabcolsep}{10pt}
\resizebox{0.985\textwidth}{!}{
\begin{tabular}{@{\hskip 12pt}l@{\hskip 8pt}||@{\hskip 8pt}l@{\hskip 8pt}l@{\hskip 8pt}l@{\hskip 8pt}l@{\hskip 8pt}r@{\hskip 8pt}r@{\hskip 8pt}r@{\hskip 8pt}r@{\hskip 8pt}r@{\hskip 12pt}}
\hline\hline
& Dataset             & Architecture & $\alpha$ & $\beta$ & $\Delta_{\mathcal{A}_{ccuracy}}$ & \makecell{\small Early\\Stopping} & {\small Compression} &  \makecell{$
\mathcal{D}_{ate}\mathcal{T}_{ransmission}\mathcal{E}_{fficiency}$\\$=\frac{1}{\mathcal{D}_{ate}\mathcal{T}_{ransmission}\mathcal{R}_{atio}}$} & $\Delta_{\mathcal{S}_{core}}$ \\\hline\hline
\multirow{4}{*}{Image} & Fashion MNIST       & ResNet       & 0.50     & 0.55    & 1.07  & $71.35\%$  & $97.72\%$ & 115.74          & 0.209                       \\
                       & Cifar 10            & ResNet       & 0.70     & 0.80    & 3.53  & $92.23\%$  & $97.07\%$ & 161.81          & 0.234                       \\
                       & TF Flowers          & ResNet       & 0.55     & 0.15    & 2.02  & $94.76\%$  & $93.18\%$ & 32.59           & 0.114                       \\
                       & ImageNet 2012       & ResNeXt  & 0.35     & 0.15    & 6.12  & $94.26\%$  & $94.38\%$ & 39.14           & 0.256                       \\\hline
\multirow{3}{*}{Audio} & Keyword Spotting V1 & ResNet       & 0.55     & 0.15    & 1.15  & $95.27\%$  & $90.36\%$ & 41.46           & 0.207                       \\
                       & Keyword Spotting V2 & ResNet       & 0.45     & 0.20    & 1.29  & $87.36\%$  & $93.84\%$ & 46.88           & 0.199                       \\
                       & Speech Command      & Inception    & 0.05     & 0.35    & 1.06  & $84.31\%$  & $97.53\%$ & 37.91           & 0.205                      \\\hline\hline
\end{tabular}}
%\end{minipage}
% \vspace{-12pt}
\end{table*}
\fi

\begin{table*}[tb]
% \vspace{-10pt}
\centering
\caption{\small Detailed Results of the Proposed GC Layer on Various Datasets.}\vspace{6pt}
\label{tab:overall}
\resizebox{0.995\textwidth}{!}{
\begin{tabular}{l||llllllll}
\hline\hline
& Dataset & Architecture & Method & $\alpha$ & $\beta$  & Accuracy& {Early Stopping} & {Activation Sparsity} \\\hline\hline
%Baseline-M          & $\times$    & $\times$ & $0.91565\pm0.00813$  & $0\%$ & $0\%$ & $1.0$ & $0.71565$\\
\multirow{15}{*}{\shortstack[c]{Image}} & \multirow{5}{*}{\shortstack[c]{Fashion\\MNIST}} & \multirow{5}{*}{\shortstack[c]{ResNet}} &Baseline          & $\times$    & $\times$ & $0.97183\pm0.00145$ & $0\%$ & $0\%$\\
&&& BranchyNet & $\times$ & $\times$ & $0.98051\pm0.00623$& $87.03\%$ & $0\%$ \\
&&& With $\mathcal{G}$ only & $0.50$ & $\times$ & $0.98108\pm0.00182$& $93.36\%$ & $0\%$ \\
&&& With $\mathcal{C}$ only & $\times$    & $0.55$     & $0.97998\pm0.01406$& $0\%$ & $98.07\%$  \\
&&& With $\mathcal{GC}$:{\tiny Best Trade-off}    & $0.50$ & $0.55$  & $0.98255\pm0.00160$   & $92.35\%$ & $98.02\%$  \\
&&& With $\mathcal{GC}$:{\tiny Best Accuracy}     & $0.05$ & $0.10$  & $\boldsymbol{0.99219\pm0.00091}$   & $91.37\%$ & $88.61\%$  \\\cline{2-9}
&\multirow{5}{*}{Cifar10} & \multirow{5}{*}{ResNet} & Baseline           & $\times$    & $\times$ & $0.90235\pm0.00920$  & $0\%$ & $0\%$ \\
&&& BranchyNet & $\times$ & $\times$ & $0.91312\pm0.00508$& $81.57\%$ & $0\%$ \\
&&& With $\mathcal{G}$ only & $0.55$ & $\times$ & $0.92254\pm0.00216$  & $87.5\%$ & $0\%$ \\
&&& With $\mathcal{C}$ only & $\times$    & $0.05$     & $0.93962\pm0.00586$  &$0\%$ & $42.10\%$  \\
&&& With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.70$ & $0.8$     & $0.93766\pm0.06124$  &$92.23\%$ & $97.07\%$ \\
&&& With $\mathcal{GC}$:{\tiny Best Accuracy}      & $0.60$ & $0.15$     & $\boldsymbol{0.94187\pm0.00244}$  &$82.17\%$ & $41.64\%$\\\cline{2-9}

\iffalse 
\multirow{5}{*}{\shortstack[c]{TF\\Flowers}} &Baseline           & $\times$    & $\times$ & $0.89504\pm0.01883$ & $0\%$ & $0\%$ & $1.0$  & $0.79504$\\
&With $\mathcal{G}$ only & $0.55$ & $\times$ & $0.90805\pm0.02424$ & $95.16\%$ & $0\%$  & $0.42146\pm0.02012$ & $0.82376$ \\
&With $\mathcal{C}$ only & $\times$    & $0.05$     & $0.91352\pm0.01746$ & $0\%$ & $77.10\%$  & $0.22295\pm0.02902$ & $0.86893$\\
&With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.55$ & $0.15$     & $0.91522\pm0.024416$ & $94.76\%$ & $93.18\%$  & $\boldsymbol{0.03068\pm0.00883}$ & $\boldsymbol{0.90908}$\\
&With $\mathcal{GC}$:{\tiny Best Accuracy}     & $0.05$ & $0$   & $\boldsymbol{0.91927\pm0.01094}$  & $61.28\%$ & $52.47\%$   & $0.35556\pm0.00909$ & $0.84815$\\\hline
\fi

&\multirow{5}{*}{\shortstack[c]{ImageNet\\2012}} &\multirow{5}{*}{\shortstack[c]{ResNeXt}} &Baseline           & $\times$    & $\times$ & $0.82591\pm0.01085$ & $0\%$ & $0\%$ \\
&&& BranchyNet & $\times$ & $\times$ & $0.83130\pm0.00434$& $89.23\%$ & $0\%$ \\
&&&With $\mathcal{G}$ only & $0.25$ & $\times$ & $0.84316\pm0.01262$ & $95.66\%$ & $0\%$ \\
&&&With $\mathcal{C}$ only & $\times$    & $0.35$     & $0.84095\pm0.02134$ & $0\%$ & $97.84\%$ \\
&&&With $\mathcal{GC}$:{\tiny Best Trade-off}      & $0.35$ & $0.15$  & ${0.88715\pm0.02100}$  & $94.26\%$ & $94.38\%$    \\
&&&With $\mathcal{GC}$:{\tiny Best Accuracy}     & $0.45$ & $0.05$     & $\boldsymbol{0.89221\pm0.01844}$ & $96.17\%$ & $73.03\%$ \\\hline\hline

\iffalse
\multirow{5}{*}{\shortstack[c]{Keyword\\Spotting\\V1}} &Baseline           & $\times$    & $\times$ & $0.97667\pm0.00166$ & $0\%$ & $0\%$ & $1.0$ & $0.77667$\\
&With $\mathcal{G}$ only & $0.55$ & $\times$ & $0.98799\pm0.00056$ & $94.94\%$ & $0\%$  & $0.24095\pm0.14282$ & $0.93980$\\
&With $\mathcal{C}$ only & $\times$    & $0.15$     & $0.98817\pm0.001126$ & $0\%$ & $33.55\%$ & $0.66459\pm0.02531$  & $0.85525$\\
&With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.55$ & $0.15$     & $0.98818\pm0.00098$ & $95.27\%$ & $90.36\%$  & $\boldsymbol{0.02412\pm0.00147}$ & $\boldsymbol{0.98336}$\\
&With $\mathcal{GC}$:{\tiny Best Accuracy}      & $0.35$ & $0$     & $\boldsymbol{0.98879\pm0.00116}$ & $87.67\%$ & $53.61\%$  & $0.25350\pm0.02463$  & $0.93809$ \\\hline
\fi

\multirow{10}{*}{\shortstack[c]{Audio}} &\multirow{5}{*}{\shortstack[c]{Keyword\\Spotting}} &\multirow{5}{*}{\shortstack[c]{ResNet}} &
Baseline           & $\times$    & $\times$ & $0.97695\pm0.00218$ & $0\%$ & $0\%$\\
&&& BranchyNet & $\times$ & $\times$ & $0.98462\pm0.00509$& $79.73\%$ & $0\%$ \\
&&&With $\mathcal{G}$ only & $0.45$ & $\times$ & $0.98875\pm0.00124$ & $91.56\%$ & $0\%$  \\
&&&With $\mathcal{C}$ only & $\times$    & $0.20$     & $0.98742\pm0.00278$ & $0\%$ & $97.77\%$  \\
&&&With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.45$ & $0.20$     & $0.98988\pm0.00133$ & $87.36\%$ & $93.84\%$  \\
&&&With $\mathcal{GC}$:{\tiny Best Accuracy}      & $0.30$ & $0.10$     & $\boldsymbol{0.99018\pm0.00164}$ & $83.72\%$ & $91.46\%$  \\\cline{2-9}
&\multirow{5}{*}{\shortstack[c]{Speech\\Command}} &\multirow{5}{*}{\shortstack[c]{Inception}} &
Baseline           & $\times$    & $\times$ & $0.92527\pm0.00876$ & $0\%$ & $0\%$\\
&&& BranchyNet & $\times$ & $\times$ & $0.92662\pm0.00489$& $81.83\%$ & $0\%$ \\
&&&With $\mathcal{G}$ only & $0.05$ & $\times$ & $0.94111\pm0.00932$  & $94.26\%$ & $0\%$ \\
&&&With $\mathcal{C}$ only & $\times$    & $0.35$     & $0.93164\pm0.00394$  & $0\%$ & $99.03\%$ \\
&&&With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.05$ & $0.35$     & $0.93590\pm0.00411$  & $84.31\%$ & $97.53\%$ \\
&&&With $\mathcal{GC}$:{\tiny Best Accuracy}      & $0.25$ & $0.10$     & $\boldsymbol{0.94879\pm0.00181}$  & $85.03\%$ & $80.36\%$ \\\hline\hline

\end{tabular}}
% \vspace*{-10pt}
\end{table*}

==> overview.tikz <==
\usetikzlibrary{arrows,matrix,positioning}
\tikzset{
  jumpdot/.style={mark=*,solid,ultra thick,red},
  excl/.append style={jumpdot,fill=white},
  incl/.append style={jumpdot,fill=red},
 circ/.style={
  circle,
  draw,
  minimum size=5mm,
  inner sep=0
},
otimes2/.style={
  circ,
  path picture={
   \draw (path picture bounding box.45) -- (path picture bounding box.225);
   \draw (path picture bounding box.135) -- (path picture bounding box.315);
  }
}
}
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.5em);},
   },
}

\pgfplotsset{compat = 1.3}
\begin{SCfigure}[][h]
\vspace{-15pt}
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.65\textwidth}{!}
{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,ampersand replacement=\&]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Shape: Rectangle [id:dp517274045505846]
\draw  [fill=blue  ,fill opacity=0.25 ] (63.17,200.1) -- (49.42,200.1) -- (49.42,299.18) -- (63.17,299.18) -- cycle ;
%Shape: Rectangle [id:dp8758265561711203]
\draw  [fill=blue  ,fill opacity=0.25] (84.17,200.1) -- (70.42,200.1) -- (70.42,299.18) -- (84.17,299.18) -- cycle ;
%Shape: Rectangle [id:dp997065347320109]
%Shape: Rectangle [id:dp17940867966123708]
\draw  [fill=blue  ,fill opacity=0.25] (105.17,200.1) -- (91.42,200.1) -- (91.42,299.18) -- (105.17,299.18) -- cycle ;
\draw  [fill=green!30  ,fill opacity=0.5] (125.17,200.1) -- (111.42,200.1) -- (111.42,299.18) -- (125.17,299.18) -- cycle ;
%Shape: Brace [id:dp538154271566635]
\draw   (44,303) .. controls (43.97,307.67) and (46.29,310.01) .. (50.96,310.04) -- (77.05,310.17) .. controls (83.72,310.2) and (87.04,312.55) .. (87.02,317.22) .. controls (87.04,312.55) and (90.38,310.24) .. (97.05,310.27)(94.05,310.25) -- (123.14,310.4) .. controls (127.81,310.43) and (130.15,308.11) .. (130.17,303.44) ;
%Straight Lines [id:da798023836435876]
\draw [-{Stealth[length=4mm, width=2mm]}]  (1.25,250) -- (46.25,250);
%Image [id:dp8554991563017267]
\draw (271.81,250) node  {\includegraphics[width=29.72pt,height=27.49pt]{Bluetooth_0.png}};
%Image [id:dp9004618721757724]
\draw (425.31,250) node [rotate=-90] {\includegraphics[width=24.47pt,height=25.99pt]{Wifi.png}};
%Image [id:dp6544220765643483]
\draw (141.81,250) node [rotate=-90] {\includegraphics[width=23.72pt,height=25.24pt]{PACKAGING_ICONS_USB_4_PACKAGING_USB.png}};
%Shape: Rectangle [id:dp470919943998902]
\draw  [fill=blue  ,fill opacity=0.25  ] (195.17,201.08) -- (181.42,201.08) -- (181.42,300.15) -- (195.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp49859836142734903]
\draw  [fill=blue  ,fill opacity=0.25 ] (216.17,201.08) -- (202.42,201.08) -- (202.42,300.15) -- (216.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp4252217908956004]
\draw  [fill=blue  ,fill opacity=0.25 ] (237.17,201.08) -- (223.42,201.08) -- (223.42,300.15) -- (237.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp9757010931745747]
\draw  [fill=green!30  ,fill opacity=0.5 ] (257.17,201.08) -- (243.42,201.08) -- (243.42,300.15) -- (257.17,300.15) -- cycle ;
%Shape: Brace [id:dp2937613568199495]
\draw   (157.62,304.35) .. controls (157.62,309.02) and (159.95,311.35) .. (164.62,311.35) -- (199.89,311.37) .. controls (206.56,311.37) and (209.89,313.7) .. (209.89,318.37) .. controls (209.89,313.7) and (213.22,311.37) .. (219.89,311.38)(216.89,311.38) -- (255.17,311.4) .. controls (259.84,311.4) and (262.17,309.07) .. (262.17,304.4) ;
%Shape: Rectangle [id:dp5140278328974763]
\draw  [fill=blue  ,fill opacity=0.25 ] (174.17,201.08) -- (160.42,201.08) -- (160.42,300.15) -- (174.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp7652809582030735]
\draw  [fill=blue  ,fill opacity=0.25 ] (346.17,201.08) -- (332.42,201.08) -- (332.42,300.15) -- (346.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp21748564322310115]
\draw  [fill=blue  ,fill opacity=0.25  ] (367.17,201.08) -- (353.42,201.08) -- (353.42,300.15) -- (367.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp7526340730992884]
\draw  [fill=green!30  ,fill opacity=0.5  ] (408.17,201.08) -- (394.42,201.08) -- (394.42,300.15) -- (408.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp4087661056057461]
\draw  [fill=blue  ,fill opacity=0.25 ] (388.17,201.08) -- (374.42,201.08) -- (374.42,300.15) -- (388.17,300.15) -- cycle ;
%Shape: Brace [id:dp934017691331702]
\draw   (287.62,305.35) .. controls (287.65,310.02) and (290,312.33) .. (294.67,312.29) -- (340.45,311.95) .. controls (347.12,311.9) and (350.47,314.21) .. (350.5,318.88) .. controls (350.47,314.21) and (353.78,311.85) .. (360.45,311.8)(357.45,311.82) -- (406.23,311.46) .. controls (410.9,311.43) and (413.21,309.08) .. (413.17,304.41) ;
%Shape: Rectangle [id:dp8449482172471285]
\draw  [fill=blue  ,fill opacity=0.25 ] (325.17,201.08) -- (311.42,201.08) -- (311.42,300.15) -- (325.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp46320310716106006]
\draw  [fill=blue  ,fill opacity=0.25 ] (305.17,201.08) -- (291.42,201.08) -- (291.42,300.15) -- (305.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp7748890063103622]
\draw  [fill=blue  ,fill opacity=0.25 ] (477.17,201.08) -- (463.42,201.08) -- (463.42,300.15) -- (477.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp6816893523363903]
\draw  [fill=blue  ,fill opacity=0.25 ] (498.17,201.08) -- (484.42,201.08) -- (484.42,300.15) -- (498.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp2331505210384346]
\draw  [fill=blue  ,fill opacity=0.25  ] (539.17,201.08) -- (525.42,201.08) -- (525.42,300.15) -- (539.17,300.15) -- cycle ;
%Shape: Rectangle [id:dp520812042289063]
\draw  [fill=blue  ,fill opacity=0.25 ] (519.17,201.08) -- (505.42,201.08) -- (505.42,300.15) -- (519.17,300.15) -- cycle ;
%Shape: Brace [id:dp12468393197768957]
\draw   (439.62,304.35) .. controls (439.62,309.02) and (441.95,311.35) .. (446.62,311.35) -- (481.89,311.37) .. controls (488.56,311.37) and (491.89,313.7) .. (491.89,318.37) .. controls (491.89,313.7) and (495.22,311.37) .. (501.89,311.38)(498.89,311.38) -- (537.17,311.4) .. controls (541.84,311.4) and (544.17,309.07) .. (544.17,304.4) ;
%Shape: Rectangle [id:dp7339705384175266]
\draw  [fill=blue  ,fill opacity=0.25 ] (456.17,201.08) -- (442.42,201.08) -- (442.42,300.15) -- (456.17,300.15) -- cycle ;
%Straight Lines [id:da9367637084188447]
\draw [-{Stealth[length=4mm, width=2mm]}] (541.5,250) -- (586.5,250) ;
%Shape: Rectangle [id:dp7206733596706791]
\draw  [fill=green!30  ,fill opacity=0.5  ] (200,50.1) -- (51.42,50.1) -- (51.42,149.18) -- (200,149.18) -- cycle ;
%Straight Lines [id:da10356541029347643]
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (119.62,193) -- (119.62,154.35) ;
\draw [shift={(119.62,151.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(119.62,195.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (24,320) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{86.84pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Compute Node $1$\\(e.g. Microcontroller)}
\end{center}

\end{minipage}};
% Text Node
\draw (158,322.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{72.08pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Compute Node $2$\\(e.g. DSP)}
\end{center}

\end{minipage}};
% Text Node
\draw (296,322.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{76.13pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Compute Node $3$\\(e.g. Mobile GPU)}
\end{center}

\end{minipage}};
% Text Node
\draw (440,322.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{73.6pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{ Compute Node $N$\\(e.g. Cloud TPU)}
\end{center}

\end{minipage}};
\node[rectangle,
	draw,
	text = black,
	text opacity=1,
	fill = red,
    minimum height=12pt,
    inner sep=1pt,
	fill opacity=0.25] (r1) at (140,64) {Compression $\mathcal{C}_\varphi$};

\node[rectangle,
	draw,
	text = black,
	text opacity=1,
	fill = orange,
	rotate=90,    
	minimum height=12pt,
    inner sep=1pt,
	fill opacity=0.5] (r2) at (74,110) {\ Gate $\mathcal{G}_\phi$ \ };

\draw [fill=white, draw=none] (90,78) rectangle (186,141);
\matrix [matrix of math nodes,column sep=-5pt, row sep=-4pt,
        row 1/.style={nodes={font=\scriptsize}},
        row 2/.style={nodes={font=\scriptsize}},
        row 3/.style={nodes={font=\scriptsize}},
        row 4/.style={nodes={font=\scriptsize}}] (m) at (138, 111)
        {
            0 \&1 \&0 \&1 \&0 \&1 \&0 \&1  \\               
            0 \&0 \&1 \&1 \&0 \&0 \&0 \&1  \\               
            1 \&0 \&\boxed{0} \&1 \&0 \&\boxed{1} \&0 \&1  \\
            1 \&1 \&0 \&0 \&1 \&1 \&0 \&0  \\
        };  
\foreach \i in {1, 2, 4, 5, 7, 8} {
        \draw[red!70, thin] (m-1-\i.north)  -- (m-4-\i.south);
}
\foreach \i in {1, 2, 4} {
        \draw[orange, very thick] (m-\i-1.west)  -- (m-\i-8.east);
}

\node [otimes2] at (75,65) {};
\end{tikzpicture}
}\caption{The Proposed Distributed Framework  and  Gated  Compression Layer.}
    \label{fig:proposed_method}
% \vspace{-6pt}
% \end{wrapfigure}
\end{SCfigure}

==> proposed_method.tikz <==
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %
\usetikzlibrary{spy}
\usetikzlibrary{matrix}
\begin{SCfigure}[1][t!]
\centering
\resizebox{.5\textwidth}{!}{
% \resizebox{.4\textwidth}{!}{
\begin{tikzpicture}[ampersand replacement=\&]

\fill [draw=none, color=yellow,opacity=0.075] (-5.25,3.6) rectangle (5.,-0.65);
\fill [draw=none, color=yellow,opacity=0.075] (-5.25,-3.75) rectangle (5.,-1.);
\draw [xshift=0cm,yshift=-0.45cm,red,dashed] (-5.05,-3.25) rectangle (-1.1,-0.5);
\draw [xshift=0cm,yshift=0.45cm,red,dashed] (-5.05,.5) rectangle (-1.1,3.25);

\draw [xshift=-2.55cm,yshift=0.5cm,blue,dashed,fill=white] (1.8,.9) rectangle (7.58,-.95);

\node[text width=5.2cm,align=right, inner sep=1pt, fill=white] at (2.4, 3.08)  {\textbf{The $i$-th Hardware Module}};

\node[text width=6cm,align=right, inner sep=1pt, fill=white] at (2.0, -3.28)  {\textbf{The $(i+1)$-th Hardware Module}};

\matrix (network)
[matrix of nodes,%
% nodes in empty cells,
nodes={outer sep=1pt,rectangle,minimum width=3.2cm,draw},
column sep={3.05cm,between origins},
row sep={0.618cm,between origins}]
{
|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|Group $i$, Layer $1$ \&  \& \\
|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|Group $i$, Layer $2$ \&  \& \\
                                                                                      \&  \& \\
|[fill=blue, fill opacity=0.125, draw opacity=1, text opacity=1]|Group $i$, Layer $m$ \&  \& \\
                                                                                      \&  |[yshift=2mm,fill=green, fill opacity=0.125, draw opacity=1, text opacity=1,minimum width=1.25cm]| Gate\& |[yshift=2mm,fill=green, fill opacity=0.125, draw opacity=1, text opacity=1]| Compression \\
                                                                                      \& |[yshift=-3mm,draw=none,minimum width=0.225cm]| $\bigotimes$ \& \\
|[yshift=-1.cm,fill=blue, fill opacity=0.25, draw opacity=1, text opacity=1]|Group $i+1$, Layer $1$ \&  \& \\
|[yshift=-1.cm,fill=blue, fill opacity=0.25, draw opacity=1, text opacity=1]|Group $i+1$, Layer $2$ \&  \& \\
                                                                                        \&  \& \\
|[yshift=-1.cm,fill=blue, fill opacity=0.25, draw opacity=1, text opacity=1]|Group $i+1$, Layer $n$ \&  \& \\
};

\draw [dotted,-] (network-2-1.south) to ([xshift=-0mm]network-4-1.north);
\draw [-stealth] (network-4-1.south) to ([xshift=-0mm]network-7-1.north);
\draw [dotted,-] (network-8-1.south) to ([xshift=-0mm]network-10-1.north);
\draw [dashed,-stealth] (network-4-1) to [out=0,in=90]([xshift=-0mm]network-5-3.north);
\draw [dashed,-stealth] (network-6-2.west) to [out=180,in=0]([xshift=-0mm]network-7-1.east);
\draw [-stealth] (network-5-3.south) to [out=-90,in=0]([xshift=-0mm]network-6-2.east);
\draw [-stealth] (network-5-2.south) to ([xshift=-0mm]network-6-2.north);
\draw [-stealth] (network-5-3.west) to ([xshift=-0mm]network-5-2.east);

\draw [-stealth] ([yshift=1.25cm]network-1-1.north) to ([xshift=-0mm]network-1-1.north);
\draw [-stealth] (network-10-1.south) to ([yshift=-.75cm]network-10-1.south);

\node (db-slice1) [xshift=1.5cm,cylinder, shape border rotate=90, draw, minimum height=1.2cm,minimum width=4.5cm,scale=0.4, fill=gray!30,above=10pt of network-1-1.north] {};
\node (db-slice2) [cylinder, shape border rotate=90, draw,
    minimum height=0.8cm,minimum width=4.5cm,scale=0.4,
    above=0pt of db-slice1.before top, anchor=after bottom, fill=blue!30] {};
\node (db-slice3) [cylinder, shape border rotate=90, draw,
    minimum height=0.8cm,minimum width=4.5cm,scale=0.4,
    above=0pt of db-slice2.before top, anchor=after bottom, fill=green!30] {};

\node (db1-slice1) [xshift=1.cm,cylinder, shape border rotate=90, draw, minimum height=1.2cm,minimum width=4.5cm,scale=0.4, fill=gray!30,above=10pt of network-5-3.north] {};
\node (db1-slice2) [cylinder, shape border rotate=90, draw,
    minimum height=0.8cm,minimum width=4.5cm,scale=0.4,    above=0pt of db1-slice1.before top, anchor=after bottom, fill=blue!30] {};
\node (db1-slice3) [cylinder, shape border rotate=90, draw,
    minimum height=0.8cm,minimum width=4.5cm,scale=0.4,
    above=0pt of db1-slice2.before top, anchor=after bottom, fill=green!30] {};
    
\node (db2-slice1) [xshift=.68cm,cylinder, shape border rotate=90, draw, minimum height=1.2cm,minimum width=2.5cm,scale=0.4, fill=gray!30,below=15pt of network-5-3.south] {};
\node (db2-slice2) [cylinder, shape border rotate=90, draw,
    minimum height=0.8cm,minimum width=2.5cm,scale=0.4,
    above=0pt of db2-slice1.before top, anchor=after bottom, fill=blue!30] {};
\node (db2-slice3) [cylinder, shape border rotate=90, draw,
    minimum height=0.8cm,minimum width=2.5cm,scale=0.4,
    above=0pt of db2-slice2.before top, anchor=after bottom, fill=green!30] {};

    
\node (db3-slice1) [xshift=-.98cm,cylinder, shape border rotate=90, draw,minimum height=.8cm,minimum width=2.5cm, fill=blue!30,below=2pt of network-6-2.west,scale=0.4] {};
\node (db3-slice2) [cylinder, shape border rotate=90, draw,
    minimum height=.8cm,minimum width=2.5cm,scale=0.4,
    above=0pt of db3-slice1.before top, anchor=after bottom, fill=green!30] {};

\end{tikzpicture}}\caption{\small The Proposed Distributed Framework and Gated Compression Layer. i) a bottleneck is created to isolate Group $i$ and Group $i+1$ such that they can be distributed on different hardware modules; ii) the amount of the propagated data is minimized vertically and horizontally such that the power cost can be minimized for data transmission across the hardware boundaries.}\label{fig:proposed_method}

\end{SCfigure}

\iffalse
\foreach \X in {135}%{45,135,225,315} 
{%\tdplotsetmaincoords{120+20*sin(\X)}{-135+45*cos(2*\X)}
\tdplotsetmaincoords{90+30*sin(\X)}{\X}
\begin{tikzpicture}
\path[use as bounding box] (-6,-3) rectangle (6,5);
\pgfmathtruncatemacro{\xtest}{sign(cos(\tdplotmainphi+90))}
\pgfmathtruncatemacro{\ytest}{sign(-cos(\tdplotmainphi))}
\pgfmathtruncatemacro{\ztest}{sign(cos(\tdplotmaintheta))}
%\node[anchor=north west] at (-6,5) {\X,\xtest,\ytest,\ztest};
\begin{scope}[tdplot_main_coords]
\ifnum\xtest=1
  \CheesePiece{2}
  \ifnum\ytest=1
    \CheesePiece{1}
    \DrawVerticalPart{0}{\tdplotmainphi-180}
    \DrawVerticalPart{\tdplotmainphi}{270}
  \else
    \DrawVerticalPart{0}{\tdplotmainphi-180}
  \fi
\else
  \ifnum\ytest=1
    \CheesePiece{1}
    \DrawVerticalPart{\tdplotmainphi}{270}
  \else
    \DrawVerticalPart{\tdplotmainphi}{\tdplotmainphi+180}
  \fi
\fi
\ifnum\ztest=1
\CheesePiece{4}
\else
\CheesePiece{3}
\fi
\end{scope}
\end{tikzpicture}}
\fi

==> single_gate_early_stopping.tikz <==


\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %

\begin{figure}[h]
 	\centering 
	\resizebox{0.485\textwidth}{!}{
	\begin{tikzpicture}
    \pgfplotsset{set layers}
		\tikzset{
			every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
			small dot/.style={fill=black,circle,scale=0.3}
		}
		\begin{axis}[
            scale only axis,
    % 		axis y line* = left,
            xlabel={GC Layer Position},
			ylabel={Early Stopping \%},
			xticklabel style={rotate=0, anchor=near xticklabel},
			width=0.6\textwidth, %10.5cm
            height=0.25\textwidth,
			ymin=9.,
			ymax=101.,
			xmin=.75,
			xmax=8.25,
			minor y tick num=9,
			legend cell align={left},
			legend columns=1,
			legend pos=south east,
			legend style={draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.75, transform shape}}]

% \addplot[smooth,mark=*,blue, mark size=4pt,mark options={scale=1, fill=white},
%          visualization depends on={value \thisrow{y}\as\myvalue},
%          scatter src=explicit symbolic,
%          nodes near coords={\tiny\pgfmathprintnumber\myvalue},
%          thick]table[x=id,y=y]{early_stopping.dat};


\addplot[smooth,mark=triangle*,red, mark size=3pt,mark options={scale=1, fill=white},
         thick]table[x=id,y=x]{early_stopping.dat};

\foreach \column in {FMNIST,TFFLOWERS,IMAGENET,KWV2,SPEECHCOMMAND}
{
    \addplot+[smooth,mark size=3pt,mark options={scale=1, fill=white},
             thick]table[x=id,y=\column]{early_stopping.dat};
}
\legend{Gating: Cifar 10,
        Gating: Fashion MNIST,
        Gating: TF Flowers, 
        Gating: ImageNet 2012, 
        Gating: Keyword Spotting,
        Gating: Speech Command,
        };
    \end{axis}
	\end{tikzpicture}}\vspace{-9pt}\caption{Early stopping performance as a function of GC layer position within a network.}
\label{fig:single_gate_early_stopping}
% \vspace{-16pt}
\end{figure}

==> speech_command_grid_search.tikz <==




\iffalse
\begin{SCtable*}[][tb]
% \vspace{-11pt}
\centering
\caption{ Effectiveness of the Proposed Distributed Framework and GC Layer on Speech Command.}
\label{tab:speech-command}

\resizebox{0.85\textwidth}{!}{
\begin{tabular}{l||lllllll}
\hline\hline
& $\alpha$ & $\beta$  & $\mathcal{A}_{ccuracy}$  & {\scriptsize EarlyStopping} & {\scriptsize Compression}  & $\mathcal{D}_{ata}\mathcal{T}_{ansmission}\mathcal{R}_{atio}$ & $\mathcal{S}_{core}$\\\hline\hline
Baseline           & $\times$    & $\times$ & $0.92527\pm0.00876$ & $0\%$ & $0\%$ & $1.0$ & $0.72527$\\
With $\mathcal{G}$ only & $0.05$ & $\times$ & $0.94111\pm0.00932$  & $94.26\%$ & $0\%$ & $0.53057\pm0.02095$ & $0.83500$\\
With $\mathcal{C}$ only & $\times$    & $0.35$     & $0.93164\pm0.00394$  & $0\%$ & $99.03\%$ & $0.02975\pm0.00461$ & $0.92529$\\
With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.05$ & $0.35$     & $0.93590\pm0.00411$  & $84.31\%$ & $97.53\%$ & $\boldsymbol{0.02638\pm0.00463}$ & $\boldsymbol{0.93062}$\\
With $\mathcal{GC}$:{\tiny Best Accuracy}      & $0.25$ & $0.10$     & $\boldsymbol{0.94879\pm0.00181}$  & $85.03\%$ & $80.36\%$ & $0.32083\pm0.00595$  & $0.88462$ \\\hline\hline
\end{tabular}}
% \vspace{-16pt}
\end{SCtable*} 
\fi

==> tf_flowers.tikz <==




\iffalse
\begin{SCtable*}[][tb]
% \vspace*{-6pt}
\centering
\caption{ Effectiveness of the Proposed Distributed Framework and GC Layer on TF Flowers.}
\label{tab:tf_flowers}

\resizebox{0.85\textwidth}{!}{
\begin{tabular}{l||lllllll}
\hline\hline
& $\alpha$ & $\beta$  & $\mathcal{A}_{ccuracy}$  & {\scriptsize EarlyStopping} & {\scriptsize Compression} & $\mathcal{D}_{ata}\mathcal{T}_{ansmission}\mathcal{R}_{atio}$  & $\mathcal{S}_{core}$\\\hline\hline
Baseline           & $\times$    & $\times$ & $0.89504\pm0.01883$ & $0\%$ & $0\%$ & $1.0$  & $0.79504$\\
With $\mathcal{G}$ only & $0.55$ & $\times$ & $0.90805\pm0.02424$ & $95.16\%$ & $0\%$  & $0.42146\pm0.02012$ & $0.82376$ \\
With $\mathcal{C}$ only & $\times$    & $0.05$     & $0.91352\pm0.01746$ & $0\%$ & $77.10\%$  & $0.22295\pm0.02902$ & $0.86893$\\
With $\mathcal{GC}$:{\tiny Best Trade-off}     & $0.55$ & $0.15$     & $0.91522\pm0.024416$ & $94.76\%$ & $93.18\%$  & $\boldsymbol{0.03068\pm0.00883}$ & $\boldsymbol{0.90908}$\\
With $\mathcal{GC}$:{\tiny Best Accuracy}     & $0.05$ & $0$   & $\boldsymbol{0.91927\pm0.01094}$  & $61.28\%$ & $52.47\%$   & $0.35556\pm0.00909$ & $0.84815$\\\hline\hline
\end{tabular}}
% \vspace*{-16pt}
\end{SCtable*} 
\fi

==> w_hist.tikz <==
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.geometric,shapes,snakes,chains,arrows}
\usetikzlibrary{trees} %
\usetikzlibrary{spy}



% \makeatother
\begin{figure}[t]
% \vspace{-6pt}
\centering	\resizebox{0.485\textwidth}{!}{
\begin{tikzpicture}
	\tikzset{
		every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
		small dot/.style={fill=black,circle,scale=0.3}
	}
\begin{axis}[
ybar,
% xmode=log,
% log basis x={10},
% ymode=log,
% log basis y={2},
%scale only axis,
%scale=0.96,
%/pgf/number format/.cd,
%use comma,
%1000 sep={},
%title={},
% xlabel={Input for the Gate $\mathcal{G}$},
ylabel={Percentage},
xticklabel style={rotate=0, anchor=near xticklabel},
xtick=data,
tick label style={font=\tiny},
% xticklabels={\#7, \#6, \#5, \#4,$\mathcal{C}$, \#3, \#2, \#1, Raw Input},
%ytick distance=0.1,
width=0.65\textwidth, %10.5cm
height=0.45\textwidth,
% ymin=0.6,
ymax=1.,
xmin=-0.1,
xmax=1,
legend cell align={left},
legend columns=4,
legend pos=south east,
legend style={draw opacity=.75,text opacity=.75,fill opacity=0.5,nodes={scale=0.65, transform shape}},
]

% \node[circle,draw=red,fill=yellow,inner sep=1pt,minimum size=10pt,dashed] (a) at (axis cs:4,0.967) {};
% \node[circle,draw=blue, fill=yellow,inner sep=1pt,minimum size=15pt, dashed] (b) at (axis cs:4,0.88) {};

\addplot+ []table [x = x, y expr=\thisrow{y}/392, col sep = comma] {w_hist.csv};

% \addplot +[mark=none,dashed] coordinates {(1024, 0.2) (1024, 1)} node[anchor=north west,inner xsep=0.2ex] {$x=2^{10}$};
% \addplot +[mark=none] coordinates {(1048576, 1) (1048576, 0.2)}  node[anchor=south east,inner xsep=0.2ex] {$x=2^{20}$};

% \draw [--,dashed] (b.north) -- (a.south);
%\node[pin={[align=right, text width=7em, pin distance=0.5cm]-90:{\tiny{Both $\mathcal{G}$ and $\widetilde{\mathcal{F}}$ achieved their best performance when $\mathcal{G}$} taking input from $\mathcal{C}$.}}] at (b.south) {};
% \node[pin={[align=right,pin distance=0.0cm]-90:{M}}] at (axis cs:50000,0.297683) {};
\node[pin={[align=right,pin distance=1.0cm]90:{Only $<2.8\%$ with value greater than or equal to 0.5.\\(All other $97.2+\%$ of dimensions are dropped.)}}] at (axis cs:0.5,0.027) {};
\end{axis}

\end{tikzpicture}}\caption{A real example of the weight distribution after 100 epochs on the Cifar10 dataset.% $80+\%$ of them are close to 0 ($<0.1$), only $<3\%$ around 0.5.
s}\label{fig:w_hist}

\end{figure}

